Analysing the SEDs of protoplanetary disks with machine learning

ABRIDGED. The analysis of spectral energy distributions (SEDs) of protoplanetary disks to determine their physical properties is known to be highly degenerate. Hence, a Bayesian analysis is required to obtain parameter uncertainties and degeneracies. The challenge here is computational speed, as one radiative transfer model requires a couple of minutes to compute. We performed a Bayesian analysis for 30 well-known protoplanetary disks to determine their physical disk properties, including uncertainties and degeneracies. To circumvent the computational cost problem, we created neural networks (NNs) to emulate the SED generation process. We created two sets of radiative transfer disk models to train and test two NNs that predict SEDs for continuous and discontinuous disks. A Bayesian analysis was then performed on 30 protoplanetary disks with SED data collected by the DIANA project to determine the posterior distributions of all parameters. We ran this analysis twice, (i) with old distances and additional parameter constraints as used in a previous study, to compare results, and (ii) with updated distances and free choice of parameters to obtain homogeneous and unbiased model parameters. We evaluated the uncertainties in the determination of physical disk parameters from SED analysis, and detected and quantified the strongest degeneracies. The NNs are able to predict SEDs within 1ms with uncertainties of about 5% compared to the true SEDs obtained by the radiative transfer code. We find parameter values and uncertainties that are significantly different from previous values obtained by $\chi^2$ fitting. Comparing the global evidence for continuous and discontinuous disks, we find that 26 out of 30 objects are better described by disks that have two distinct radial zones. Also, we created an interactive tool that instantly returns the SED predicted by our NNs for any parameter combination.

==> (inline-0) <==
\begin{tabular}{lllllllllll} \hline
Object & Work & $L_\star$ [$\rm L_\odot$] & $T_{\rm eff}$ [K] & $f_{\rm UV}$ & $p_{\rm UV}$ & $a_{\rm min}$ [$\rm \mu m$] & $a_{\rm max}$ [$\rm \mu m$] & $a_{\rm pow}$ & $\alpha_{\rm settle}$ & amC-Zubko[$\%$] \\ \hline 
\multirow{2}*{49\,Cet} & This work &  &   &   &   & $0.0491^{\times1.2}_{\div1.04}$ & $4.07^{\times1.1}_{\div1.01}(+3)$ & $3.04329^{+0.0012}_{-0.00030}$ & $0.079^{\times1.1}_{\div1.1}$ & $29.7^{+0.1}_{-0.1}$ \\ 
 & DIANA &$16.78$ & $8768$ & $0.001$ & $2.0$ & $0.0374$ & $1.26(+3)$ & $3.2$ & $0.000141$ & $16.0$ \\ \hline
\multirow{2}*{MWC\,480} & This work &  &   &   &   & $0.013^{\times2.4}_{\div2.6}$ & $5.5^{\times1.4}_{\div1.6}(+3)$ & $3.45^{+0.09}_{-0.09}$ & $1.24^{\times1.3}_{\div1.2}(-5)$ & $11.0^{+3}_{-2.6}$ \\ 
 & DIANA &$13.7$ & $8250$ & $0.005$ & $2.0$ & $0.0199$ & $4.28(+3)$ & $3.62$ & $7.31(-5)$ & $19.0$ \\ \hline
\multirow{2}*{RU\,Lup} & This work &  &   &   &   & $0.008^{\times2.4}_{\div2.7}$ & $6.0^{\times1.4}_{\div1.7}(+3)$ & $3.76^{+0.07}_{-0.07}$ & $0.007^{\times3.3}_{\div2.3}$ & $19.8^{+2.5}_{-2.4}$ \\ 
 & DIANA &$1.35$ & $4060$ & $0.058$ & $0.5$ & $0.051$ & $4.62(+3)$ & $3.52$ & $0.00201$ & $15.0$ \\ \hline
\multirow{2}*{DN\,Tau} & This work &  &   &   &   & $0.038^{\times2.6}_{\div3.2}$ & $3.2^{\times1.8}_{\div1.8}(+3)$ & $3.07^{+0.25}_{-0.05}$ & $0.00024^{\times2.9}_{\div2.1}$ & $20.9^{+4}_{-3.5}$ \\ 
 & DIANA &$0.71$ & $3986$ & $0.007$ & $1.4$ & $0.0217$ & $1.8(+3)$ & $3.23$ & $0.000373$ & $25.0$ \\ \hline
\multirow{2}*{DF\,Tau} & This work &  &   &   &   & $0.025^{\times2.7}_{\div3.0}$ & $5.3^{\times1.5}_{\div1.6}(+3)$ & $3.30^{+0.08}_{-0.08}$ & $0.0035^{\times2.1}_{\div1.9}$ & $19.9^{+2.9}_{-2.6}$ \\ 
 & DIANA &$2.46$ & $3899$ & $0.035$ & $0.5$ & $0.055$ & $3.0(+3)$ & $3.25$ & $0.00174$ & $14.0$ \\ \hline
\multirow{2}*{DO\,Tau} & This work &  &   &   &   & $0.011^{\times3.0}_{\div3.1}$ & $7.5^{\times1.2}_{\div1.4}(+3)$ & $3.55^{+0.05}_{-0.05}$ & $0.024^{\times1.9}_{\div1.9}$ & $26.9^{+2}_{-2.3}$ \\ 
 & DIANA &$0.92$ & $3800$ & $0.06$ & $0.5$ & $0.0324$ & $9.94(+3)$ & $3.63$ & $0.0337$ & $25.0$ \\ \hline
\multirow{2}*{FT\,Tau} & This work &  &   &   &   & $0.005^{\times2.7}_{\div3.0}$ & $7.9^{\times1.2}_{\div1.5}(+3)$ & $3.65^{+0.08}_{-0.08}$ & $0.015^{\times2.3}_{\div2.2}$ & $29.2^{+0.5}_{-1.3}$ \\ 
 & DIANA &$0.295$ & $3400$ & $0.02$ & $0.5$ & $0.052$ & $8.63(+3)$ & $4.97$ & $0.00199$ & $24.0$ \\ \hline
\multirow{2}*{RECX\,15} & This work &  &   &   &   & $0.012^{\times2.3}_{\div2.3}$ &   & $3.30^{+0.07}_{-0.08}$ & $0.0013^{\times1.7}_{\div1.6}$ & $18.0^{+4}_{-4}$ \\ 
 & DIANA &$0.091$ & $3400$ & $0.03$ & $0.5$ & $0.0207$ & $3000.0$ & $3.46$ & $0.00291$ & $27.4$ \\ \hline
\hline
 & & $f_{\rm PAH}$ & $\rm PAH_{\rm charged}$ & $M_{\rm disk}$ [$\rm M_\odot$] & $R_{\rm in}$ [AU] & $R_{\rm taper}$ [AU] & $\epsilon$ & $H_0$ [AU] & $\beta$ & $incl$ [deg] \\ \hline 
\multirow{2}*{49\,Cet} & This work &  &   & $2.1244^{\times1.0003}_{\div1.0003}(-5)$ & $55.04^{\times1.001}_{\div1.004}$ &   &   & $7.18^{+0.31}_{-0.13}$ & $0.9102^{+0.0008}_{-0.0017}$ &   \\ 
 & DIANA &$0.01$ &   & $2.78(-5)$ & $87.68$ & $100.0$ & $1.0$ & $9.14$ & $1.19$ & $70.0$ \\ \hline
\multirow{2}*{MWC\,480} & This work &$0.018^{\times2.6}_{\div2.5}$ &   & $0.056^{\times1.4}_{\div1.5}$ & $0.303^{\times1.1}_{\div1.1}$ &   &   & $17.3^{+2.1}_{-1.9}$ & $1.122^{+0.017}_{-0.015}$ &   \\ 
 & DIANA &$0.1$ & $1.0$ & $0.0218$ & $0.279$ & $205.0$ & $0.66$ & $13.44$ & $1.1$ & $37.5$ \\ \hline
\multirow{2}*{RU\,Lup} & This work &  &   & $0.020^{\times1.3}_{\div1.3}$ &   &   &   & $18.6^{+0.7}_{-0.5}$ & $1.122^{+0.006}_{-0.005}$ &   \\ 
 & DIANA &$0.001$ &   & $0.0309$ & $0.1$ & $80.0$ & $1.2$ & $20.93$ & $1.13$ & $24.0$ \\ \hline
\multirow{2}*{DN\,Tau} & This work &  &   & $0.017^{\times1.6}_{\div1.6}$ &   & $1.0^{\times1.8}_{\div1.6}(+2)$ & $0.84^{+0.4}_{-0.15}$ & $11.4^{+1.5}_{-2.6}$ & $1.197^{+0.013}_{-0.024}$ &   \\ 
 & DIANA &  &   & $0.0089$ & $0.07$ & $0.85(+2)$ & $1.04$ & $9.37$ & $1.18$ & $35.18$ \\ \hline
\multirow{2}*{DF\,Tau} & This work &  &   & $0.00019^{\times1.4}_{\div1.5}$ & $0.140^{\times1.1}_{\div1.1}$ &   &   & $15.2^{+1.9}_{-1.5}$ & $1.128^{+0.016}_{-0.013}$ &   \\ 
 & DIANA &  &   & $0.000204$ & $0.147$ & $50.0$ & $1.0$ & $16.41$ & $1.16$ & $65.0$ \\ \hline
\multirow{2}*{DO\,Tau} & This work &  &   & $0.0066^{\times1.3}_{\div1.2}$ & $0.109^{\times1.1}_{\div1.1}$ &   &   & $24.3^{+0.9}_{-0.9}$ & $1.149^{+0.005}_{-0.006}$ &   \\ 
 & DIANA &$0.05$ &   & $0.0079$ & $0.134$ & $60.0$ & $1.0$ & $18.1$ & $1.14$ & $40.0$ \\ \hline
\multirow{2}*{FT\,Tau} & This work &  &   & $0.0103^{\times1.2}_{\div1.2}$ & $0.0450^{\times1.1}_{\div1.1}$ &   &   & $16.1^{+0.8}_{-0.9}$ & $1.139^{+0.007}_{-0.007}$ &   \\ 
 & DIANA &$0.01$ &   & $0.0303$ & $0.103$ & $100.0$ & $1.1$ & $10.08$ & $1.13$ & $60.0$ \\ \hline
\multirow{2}*{RECX\,15} & This work &  &   & $6.6^{\times1.4}_{\div1.3}(-6)$ & $0.0244^{\times1.1}_{\div1.1}$ &   &   & $33.4^{+1.3}_{-1.5}$ & $1.086^{+0.010}_{-0.011}$ &   \\ 
 & DIANA &$0.0005$ & $0.0$ & $3.83(-6)$ & $0.0436$ & $2.5$ & $0.0$ & $33.24$ & $1.19$ & $60.0$ \\ \hline
\end{tabular}
\begin{tabular}{lllllllllll} \hline
Object & Work & $L_\star$ [$\rm L_\odot$] & $T_{\rm eff}$ [K] & $f_{\rm UV}$ & $p_{\rm UV}$ & $a_{\rm min}$ [$\rm \mu m$] & $a_{\rm max}$ [$\rm \mu m$] & $a_{\rm pow}$ & $\alpha_{\rm settle}$ & amC-Zubko[$\%$] \\ \hline 
\multirow{2}*{HD\,97048} & This work &  &   &   &   & $0.10^{\times1.6}_{\div2.5}$ & $349^{\times1.2}_{\div1.1}$ & $3.79^{+0.09}_{-0.08}$ & $0.035^{\times1.8}_{\div2.0}$ & $10.2^{+2.6}_{-2.4}$ \\ 
 & DIANA &$45.82$ & $10000$ & $0.001$ & $1.4$ & $0.054$ & $96.03$ & $3.49$ & $0.0135$ & $8.0$ \\ \hline
\multirow{2}*{HD\,100546} & This work &  &   &   &   & $0.0065^{\times2.1}_{\div2.2}$ & $6.1^{\times1.4}_{\div1.5}(+3)$ & $3.582^{+0.029}_{-0.032}$ & $0.00019^{\times1.7}_{\div1.5}$ & $27.2^{+1.8}_{-2.3}$ \\ 
 & DIANA &$33.55$ & $10470$ & $0.005$ & $2.0$ & $0.0416$ & $2.98(+3)$ & $3.34$ & $0.000117$ & $17.0$ \\ \hline
\multirow{2}*{AB\,Aur} & This work &  &   &   &   & $0.010^{\times2.4}_{\div2.7}$ & $2.8^{\times1.9}_{\div1.9}(+3)$ & $4.90^{+0.06}_{-0.13}$ & $0.047^{\times1.7}_{\div2.7}$ & $12.5^{+1.1}_{-1}$ \\ 
 & DIANA &$49.35$ & $9550$ & $0.03$ & $2.0$ & $0.0256$ & $4.55(+3)$ & $3.92$ & $0.00252$ & $8.0$ \\ \hline
\multirow{2}*{HD\,95881} & This work &  &   &   &   & $0.017^{\times3.2}_{\div3.4}$ & $7.2^{\times1.2}_{\div1.4}(+3)$ & $3.32^{+0.07}_{-0.08}$ & $0.008^{\times2.3}_{\div2.4}$ & $16.0^{+4}_{-4}$ \\ 
 & DIANA &$14.43$ & $9900$ & $0.01$ & $1.4$ & $0.0459$ & $3.03(+3)$ & $3.65$ & $1.26(-05)$ & $19.0$ \\ \hline
\multirow{2}*{HD\,163296} & This work &  &   &   &   & $0.10^{\times1.6}_{\div3.2}$ & $3.8^{\times1.6}_{\div1.8}(+3)$ & $3.96^{+0.10}_{-0.6}$ & $0.013^{\times2.9}_{\div3.4}$ & $23.6^{+2.7}_{-12}$ \\ 
 & DIANA &$25.16$ & $9000$ & $0.005$ & $1.4$ & $0.052$ & $10.0(+3)$ & $3.79$ & $0.0024$ & $17.0$ \\ \hline
\multirow{2}*{HD\,169142} & This work &  &   &   &   & $0.181^{\times1.1}_{\div1.1}$ & $4.1^{\times1.5}_{\div1.5}(+3)$ & $4.08^{+0.13}_{-0.08}$ & $8.6^{\times1.7}_{\div1.7}(-5)$ & $20.9^{+1.9}_{-2.6}$ \\ 
 & DIANA &$6.15$ & $7800$ & $0.001$ & $2.0$ & $0.0464$ & $6.51(+3)$ & $3.76$ & $375.08(-5)$ & $22.0$ \\ \hline
\multirow{2}*{CQ\,Tau} & This work &  &   &   &   & $0.016^{\times2.6}_{\div2.9}$ & $3.4^{\times1.7}_{\div1.8}(+3)$ & $3.67^{+0.09}_{-0.09}$ & $0.00026^{\times2.0}_{\div2.3}$ & $17.4^{+1.9}_{-2.2}$ \\ 
 & DIANA &$11.58$ & $7231$ & $0.066$ & $1.3$ & $0.0157$ & $6.44(+3)$ & $3.53$ & $0.000496$ & $11.0$ \\ \hline
\multirow{2}*{HD\,142666} & This work &  &   &   &   & $0.017^{\times2.4}_{\div2.8}$ & $4.6^{\times1.6}_{\div1.6}(+3)$ & $3.51^{+0.06}_{-0.05}$ & $0.00015^{\times1.9}_{\div1.8}$ & $25.7^{+2.2}_{-2.2}$ \\ 
 & DIANA &$10.02$ & $7051$ & $0.01$ & $1.4$ & $0.081$ & $9.99(+3)$ & $3.53$ & $7.5(-05)$ & $18.0$ \\ \hline
\multirow{2}*{HD\,135344B} & This work &  &   &   &   & $0.014^{\times2.3}_{\div2.5}$ & $3.6^{\times1.7}_{\div1.7}(+3)$ & $3.96^{+0.10}_{-0.09}$ & $0.0010^{\times2.6}_{\div2.4}$ & $17.1^{+2.7}_{-2.8}$ \\ 
 & DIANA &$7.07$ & $6620$ & $0.003$ & $1.3$ & $0.05$ & $5.44(+3)$ & $3.73$ & $0.00312$ & $20.0$ \\ \hline
\multirow{2}*{V\,1149\,Sco} & This work &  &   &   &   & $0.020^{\times2.2}_{\div2.4}$ & $3.8^{\times1.7}_{\div1.8}(+3)$ & $4.04^{+0.18}_{-0.12}$ & $0.00046^{\times2.9}_{\div2.9}$ & $21.1^{+3.2}_{-4}$ \\ 
 & DIANA &$3.75$ & $6074$ & $0.01$ & $0.5$ & $0.00284$ & $4.95(+3)$ & $3.78$ & $0.00138$ & $13.0$ \\ \hline
\multirow{2}*{PDS\,66} & This work &  &   &   &   & $0.026^{\times2.6}_{\div2.8}$ & $5.0^{\times1.5}_{\div1.7}(+3)$ & $3.64^{+0.08}_{-0.08}$ & $0.026^{\times2.1}_{\div2.4}$ & $24.5^{+2.7}_{-2.6}$ \\ 
 & DIANA &$1.42$ & $5205$ & $0.028$ & $1.05$ & $0.057$ & $3.32(+3)$ & $3.41$ & $0.000363$ & $22.0$ \\ \hline
\multirow{2}*{Lk\,Ca\,15} & This work &  &   &   &   & $0.10^{\times1.5}_{\div1.9}$ & $4.8^{\times1.5}_{\div1.6}(+3)$ & $4.01^{+0.09}_{-0.07}$ & $0.0016^{\times2.2}_{\div2.1}$ & $21.3^{+1.7}_{-1.7}$ \\ 
 & DIANA &$1.51$ & $4730$ & $0.06$ & $0.7$ & $0.0053$ & $2.57(+3)$ & $3.6$ & $0.000228$ & $15.0$ \\ \hline
\multirow{2}*{RY\,Lup} & This work &  &   &   &   & $0.049^{\times2.0}_{\div3.2}$ & $4.5^{\times1.5}_{\div1.5}(+3)$ & $3.72^{+0.10}_{-0.10}$ & $0.019^{\times2.6}_{\div2.4}$ & $21.0^{+2.3}_{-2.3}$ \\ 
 & DIANA &$1.95$ & $4422$ & $0.001$ & $1.0$ & $0.00426$ & $3.88(+3)$ & $3.62$ & $0.00162$ & $13.0$ \\ \hline
\multirow{2}*{USco\,J1604-2130} & This work &  &   &   &   & $0.06^{\times2.0}_{\div2.8}$ & $5.0^{\times1.3}_{\div1.3}(+2)$ & $3.70^{+0.10}_{-0.08}$ & $0.014^{\times1.9}_{\div1.8}$ & $20.6^{+3.2}_{-3.1}$ \\ 
 & DIANA &$0.76$ & $4550$ & $0.01$ & $2.0$ & $0.0136$ & $0.44(+2)$ & $3.02$ & $0.00133$ & $21.0$ \\ \hline
\multirow{2}*{CI\,Tau} & This work &  &   &   &   & $0.022^{\times3.6}_{\div3.2}$ & $4.0^{\times1.7}_{\div2.1}(+3)$ & $4.40^{+0.13}_{-0.13}$ & $0.006^{\times3.7}_{\div4.1}$ & $21.8^{+2.2}_{-2.4}$ \\ 
 & DIANA &$1.21$ & $4200$ & $0.0035$ & $1.4$ & $0.084$ & $1.99(+3)$ & $4.24$ & $0.0197$ & $28.4$ \\ \hline
\multirow{2}*{TW\,Cha} & This work &  &   &   &   & $0.09^{\times1.6}_{\div2.3}$ & $4.3^{\times1.6}_{\div2.0}(+3)$ & $3.73^{+0.27}_{-0.21}$ & $0.008^{\times3.0}_{\div4.4}$ & $22.3^{+2.4}_{-2.7}$ \\ 
 & DIANA &$0.78$ & $4111$ & $0.12$ & $0.1$ & $0.075$ & $5.65(+3)$ & $3.55$ & $0.00081$ & $25.0$ \\ \hline
\multirow{2}*{TW\,Hya} & This work &  &   &   &   & $0.010^{\times2.3}_{\div2.5}$ & $5.0^{\times1.6}_{\div1.7}(+3)$ & $3.99^{+0.07}_{-0.06}$ & $0.0009^{\times3.6}_{\div3.6}$ & $25.6^{+2.2}_{-2.5}$ \\ 
 & DIANA &$0.337$ & $4000$ & $0.025$ & $1.1$ & $0.109$ & $6.65(+3)$ & $3.99$ & $0.055$ & $23.0$ \\ \hline
\multirow{2}*{AA\,Tau} & This work &  &   &   &   & $0.040^{\times2.7}_{\div3.2}$ & $3.3^{\times1.9}_{\div1.9}(+3)$ & $3.70^{+0.10}_{-0.11}$ & $0.013^{\times2.5}_{\div2.2}$ & $23.3^{+3.2}_{-4}$ \\ 
 & DIANA &$0.78$ & $4260$ & $0.009$ & $1.2$ & $0.087$ & $1.8(+3)$ & $3.44$ & $0.0059$ & $16.0$ \\ \hline
\multirow{2}*{GM\,Aur} & This work &  &   &   &   & $0.046^{\times2.1}_{\div2.8}$ & $3.4^{\times1.7}_{\div1.8}(+3)$ & $4.52^{+0.27}_{-0.18}$ & $0.008^{\times3.3}_{\div3.7}$ & $18.3^{+2.1}_{-2.3}$ \\ 
 & DIANA &$0.76$ & $4000$ & $0.01$ & $1.0$ & $0.0064$ & $1.07(+3)$ & $4.0$ & $0.109$ & $11.0$ \\ \hline
\multirow{2}*{BP\,Tau} & This work &  &   &   &   & $0.034^{\times2.4}_{\div2.7}$ & $4.3^{\times1.6}_{\div1.8}(+3)$ & $3.87^{+0.11}_{-0.11}$ & $0.0039^{\times2.7}_{\div2.7}$ & $19.6^{+3.1}_{-3.1}$ \\ 
 & DIANA &$0.74$ & $3950$ & $0.022$ & $1.1$ & $0.078$ & $4.29(+3)$ & $3.97$ & $0.000112$ & $22.0$ \\ \hline
\multirow{2}*{DM\,Tau} & This work &  &   &   &   & $0.021^{\times2.2}_{\div2.5}$ & $3.8^{\times1.7}_{\div1.7}(+3)$ & $3.98^{+0.07}_{-0.09}$ & $0.0011^{\times3.2}_{\div2.5}$ & $28.2^{+1.2}_{-2.5}$ \\ 
 & DIANA &$0.245$ & $3779$ & $0.04$ & $0.6$ & $0.0152$ & $3.99(+3)$ & $3.7$ & $0.00208$ & $22.0$ \\ \hline
\multirow{2}*{CY\,Tau} & This work &  &   &   &   & $0.026^{\times2.6}_{\div2.9}$ & $1.26^{\times1.3}_{\div1.2}(+3)$ & $3.41^{+0.18}_{-0.15}$ & $0.00041^{\times2.9}_{\div2.7}$ & $18.4^{+3.2}_{-3.2}$ \\ 
 & DIANA &$0.293$ & $3637$ & $0.004$ & $1.7$ & $0.076$ & $1.54(+3)$ & $3.72$ & $6.6(-05)$ & $14.0$ \\ \hline
\end{tabular}
\begin{tabular}{lllllllllll} \hline
Object & Work & $f_{\rm PAH}$ & $\rm PAH_{\rm charged}$ & $M_{\rm disk}$ [$\rm M_\odot$] & $R_{\rm in}$ [AU] & $R_{\rm taper}$ [AU] & $\epsilon$ & $H_0$ [AU] & $\beta$ & $M_{\rm disk,2}$ [$\rm M_\odot$] \\ \hline 
\multirow{2}*{HD\,97048} & This work &$0.77^{\times1.2}_{\div1.3}$ & $0.80^{+0.09}_{-0.09}$ & $0.079^{\times1.3}_{\div1.3}$ & $45^{+12}_{-8}$ &   &   & $5.23^{+0.13}_{-0.15}$ & $1.377^{+0.012}_{-0.015}$ & $7^{\times2.3}_{\div2.1}(-7)$ \\ 
 & DIANA &$0.417$ & $0.63$ & $0.132$ & $45.96$ & $100.0$ & $1.0$ & $5.75$ & $1.29$ & $12.33(-7)$ \\ \hline
\multirow{2}*{HD\,100546} & This work &$0.018^{\times1.4}_{\div1.5}$ & $0.66^{+0.19}_{-0.18}$ & $0.0035^{\times1.2}_{\div1.2}$ & $29.6^{+2.7}_{-3.1}$ &   &   & $30.8^{+2.9}_{-3.2}$ & $1.11^{+0.07}_{-0.07}$ & $2.6^{\times2.5}_{\div2.2}(-8)$ \\ 
 & DIANA &$0.00278$ & $0.89$ & $0.0071$ & $19.34$ & $100.0$ & $1.12$ & $32.37$ & $1.03$ & $8.72(-8)$ \\ \hline
\multirow{2}*{AB\,Aur} & This work &  &   & $0.0101^{\times1.1}_{\div1.1}$ & $8.8^{+3.1}_{-2.5}$ &   &   & $10.76^{+0.29}_{-0.30}$ & $1.372^{+0.016}_{-0.021}$ & $9^{\times1.8}_{\div1.9}(-7)$ \\ 
 & DIANA &$0.4$ & $0.9$ & $0.022$ & $62.78$ & $300.0$ & $1.0$ & $14.57$ & $1.0$ & $623.69(-7)$ \\ \hline
\multirow{2}*{HD\,95881} & This work &$0.036^{\times3.0}_{\div4.0}$ & $0.28^{+0.35}_{-0.19}$ & $3.1^{\times1.3}_{\div1.2}(-5)$ & $1.57^{+0.35}_{-0.22}$ &   &   & $16^{+4}_{-4}$ & $1.22^{+0.05}_{-0.07}$ &   \\ 
 & DIANA &$0.361$ & $0.61$ & $393.82(-5)$ & $1.22$ & $10.0$ & $1.5$ & $4.05$ & $1.0$ & smooth \\ \hline
\multirow{2}*{HD\,163296} & This work &$0.034^{\times7.3}_{\div6.3}$ &   & $0.025^{\times2.9}_{\div1.2}$ & $4.1^{+34}_{-0.7}$ &   &   & $4.82^{+1.6}_{-0.34}$ & $1.165^{+0.06}_{-0.014}$ & $9^{\times4903}_{\div1.7}(-9)$ \\ 
 & DIANA &$0.05$ & $0.8$ & $0.053$ & $1.71$ & $120.0$ & $1.03$ & $5.64$ & $1.15$ & $61595.76(-9)$ \\ \hline
\multirow{2}*{HD\,169142} & This work &$0.70^{\times1.3}_{\div1.4}$ & $0.95^{+0.04}_{-0.07}$ & $0.0086^{\times1.3}_{\div1.2}$ & $31.9^{+2.0}_{-2.2}$ &   &   & $11.0^{+0.8}_{-0.6}$ & $1.09^{+0.05}_{-0.05}$ & $3.3^{\times2.6}_{\div2.4}(-8)$ \\ 
 & DIANA &$0.77$ & $0.98$ & $0.0058$ & $21.64$ & $50.0$ & $1.0$ & $9.62$ & $1.07$ & $79.1(-8)$ \\ \hline
\multirow{2}*{CQ\,Tau} & This work &  &   & $0.0123^{\times1.3}_{\div1.3}$ & $13.8^{+1.3}_{-1.1}$ &   &   & $10.4^{+1.4}_{-1.1}$ & $1.00^{+0.05}_{-0.04}$ & $2.6^{\times1.6}_{\div1.6}(-7)$ \\ 
 & DIANA &$0.01$ &   & $0.0181$ & $10.39$ & $99.0$ & $1.0$ & $10.14$ & $1.07$ & $11.28(-7)$ \\ \hline
\multirow{2}*{HD\,142666} & This work &  &   & $0.0032^{\times1.3}_{\div1.3}$ & $8.4^{+3.3}_{-2.4}$ &   &   & $13.2^{+1.6}_{-1.5}$ & $1.15^{+0.05}_{-0.06}$ & $0.00030^{\times1.6}_{\div2.1}$ \\ 
 & DIANA &$0.05$ & $0.7$ & $0.0084$ & $1.63$ & $90.0$ & $1.0$ & $12.27$ & $1.16$ & $5.8(-07)$ \\ \hline
\multirow{2}*{HD\,135344B} & This work &$0.008^{\times4.4}_{\div4.5}$ &   & $0.0097^{\times1.3}_{\div1.3}$ & $43^{+6}_{-5}$ & $1.1^{\times1.9}_{\div1.8}(+2)$ &   & $17.6^{+1.9}_{-1.6}$ & $1.14^{+0.07}_{-0.07}$ & $2.2^{\times3.7}_{\div4.0}(-5)$ \\ 
 & DIANA &$0.2$ & $1.0$ & $0.006$ & $51.21$ & $1.68(+2)$ & $2.5$ & $18.01$ & $1.14$ & $0.1(-5)$ \\ \hline
\multirow{2}*{V\,1149\,Sco} & This work &$0.021^{\times5.7}_{\div5.4}$ & $0.50^{+0.31}_{-0.30}$ & $0.0043^{\times1.4}_{\div1.3}$ & $10.2^{+1.1}_{-1.1}$ &   &   & $10.8^{+1.4}_{-1.2}$ & $1.08^{+0.05}_{-0.05}$ & $4.7^{\times3.2}_{\div2.8}(-8)$ \\ 
 & DIANA &$0.5$ & $1.0$ & $0.0076$ & $5.57$ & $50.0$ & $1.0$ & $10.06$ & $1.14$ & $638.59(-8)$ \\ \hline
\multirow{2}*{PDS\,66} & This work &  &   & $0.0068^{\times1.4}_{\div1.3}$ & $2.56^{+0.22}_{-0.20}$ &   & $1.36^{+0.28}_{-0.4}$ & $4.9^{+0.4}_{-0.4}$ & $1.145^{+0.019}_{-0.019}$ & $1.2^{\times1.8}_{\div1.7}(-9)$ \\ 
 & DIANA &$0.01$ &   & $0.0075$ & $1.56$ & $40.5$ & $1.18$ & $7.06$ & $1.25$ & $373.11(-9)$ \\ \hline
\multirow{2}*{Lk\,Ca\,15} & This work &  &   & $0.0218^{\times1.2}_{\div1.2}$ & $17^{+11}_{-5}$ &   &   & $3.94^{+0.23}_{-0.28}$ & $1.233^{+0.035}_{-0.031}$ & $1.9^{\times1.9}_{\div2.1}(-7)$ \\ 
 & DIANA &$0.01$ &   & $0.0353$ & $46.4$ & $200.0$ & $1.0$ & $3.95$ & $1.12$ & $0.2(-7)$ \\ \hline
\multirow{2}*{RY\,Lup} & This work &  &   & $0.0078^{\times1.3}_{\div1.3}$ & $9.4^{+1.0}_{-1.0}$ &   &   & $13.1^{+1.4}_{-1.1}$ & $1.03^{+0.05}_{-0.05}$ & $6.3^{\times2.2}_{\div2.2}(-8)$ \\ 
 & DIANA &$0.1$ &   & $0.0205$ & $6.69$ & $50.0$ & $1.0$ & $15.16$ & $1.14$ & $584.23(-8)$ \\ \hline
\multirow{2}*{USco\,J1604-2130} & This work &$0.0046^{\times3.2}_{\div3.8}$ &   & $0.0021^{\times1.4}_{\div1.4}$ & $38^{+5}_{-6}$ &   &   & $17.6^{+1.8}_{-1.4}$ & $1.15^{+0.08}_{-0.07}$ & $4.0^{\times634}_{\div5.0}(-9)$ \\ 
 & DIANA &$0.00277$ & $1.0$ & $0.00376$ & $46.24$ & $50.0$ & $0.7$ & $17.59$ & $1.09$ & $1.47(-9)$ \\ \hline
\multirow{2}*{CI\,Tau} & This work &  &   & $0.023^{\times1.5}_{\div1.4}$ & $11.0^{+5}_{-3.0}$ &   &   & $11.4^{+0.5}_{-0.5}$ & $1.24^{+0.05}_{-0.04}$ & $0.0006^{\times2.8}_{\div3.0}$ \\ 
 & DIANA &$0.1$ &   & $0.0119$ & $4.2$ & $50.0$ & $1.0$ & $11.71$ & $1.24$ & $4.43(-07)$ \\ \hline
\multirow{2}*{TW\,Cha} & This work &  &   & $0.0058^{\times1.4}_{\div1.4}$ & $33^{+9}_{-10}$ &   &   & $5.6^{+0.7}_{-0.6}$ & $1.15^{+0.06}_{-0.06}$ & $4.2^{\times2.5}_{\div2.1}(-6)$ \\ 
 & DIANA &  &   & $0.0102$ & $5.56$ & $50.0$ & $1.0$ & $5.74$ & $1.21$ & $0.3(-6)$ \\ \hline
\multirow{2}*{TW\,Hya} & This work &  &   & $0.0080^{\times1.3}_{\div1.2}$ & $3.2^{+0.5}_{-0.6}$ &   &   & $7.6^{+0.6}_{-0.5}$ & $1.293^{+0.04}_{-0.034}$ & $1.6^{\times3.1}_{\div2.9}(-8)$ \\ 
 & DIANA &$0.001$ &   & $0.0089$ & $4.01$ & $40.5$ & $1.5$ & $7.06$ & $1.28$ & $7.72(-8)$ \\ \hline
\multirow{2}*{AA\,Tau} & This work &  &   & $0.0048^{\times1.5}_{\div1.3}$ & $36^{+7}_{-8}$ &   & $1.07^{+0.32}_{-0.31}$ & $9.9^{+0.9}_{-0.7}$ & $1.18^{+0.06}_{-0.07}$ & $1.1^{\times1.7}_{\div1.8}(-5)$ \\ 
 & DIANA &  &   & $0.0085$ & $32.45$ & $47.26$ & $1.3$ & $12.75$ & $1.3$ & $9.83(-5)$ \\ \hline
\multirow{2}*{GM\,Aur} & This work &  &   & $0.057^{\times1.4}_{\div1.4}$ & $10.8^{+2.3}_{-2.2}$ &   &   & $7.89^{+0.30}_{-0.30}$ & $1.302^{+0.031}_{-0.022}$ & $6^{\times7.3}_{\div9.4}(-7)$ \\ 
 & DIANA &$0.01$ &   & $0.111$ & $15.04$ & $100.0$ & $1.3$ & $7.36$ & $1.3$ & $3.33(-7)$ \\ \hline
\multirow{2}*{BP\,Tau} & This work &  &   & $0.0085^{\times1.4}_{\div1.4}$ & $4.1^{+2.5}_{-1.3}$ &   &   & $6.0^{+0.5}_{-0.4}$ & $1.21^{+0.06}_{-0.05}$ & $6.9^{\times1.9}_{\div1.5}(-7)$ \\ 
 & DIANA &$0.3$ &   & $0.007$ & $1.42$ & $30.0$ & $0.61$ & $7.76$ & $1.14$ & $6.27(-7)$ \\ \hline
\multirow{2}*{DM\,Tau} & This work &  &   & $0.0099^{\times1.2}_{\div1.1}$ & $5.6^{+0.6}_{-0.6}$ &   &   & $6.3^{+0.6}_{-0.4}$ & $1.251^{+0.031}_{-0.033}$ & $1.5^{\times2.5}_{\div2.2}(-8)$ \\ 
 & DIANA &  &   & $0.0163$ & $13.52$ & $135.0$ & $1.0$ & $7.01$ & $1.18$ & $106.04(-8)$ \\ \hline
\multirow{2}*{CY\,Tau} & This work &$0.028^{\times5.4}_{\div5.9}$ &   & $0.036^{\times1.6}_{\div1.6}$ & $4.7^{+2.7}_{-2.2}$ &   &   & $8.2^{+1.3}_{-1.0}$ & $1.064^{+0.031}_{-0.035}$ & $5^{\times4.8}_{\div4.0}(-6)$ \\ 
 & DIANA &$0.0067$ &   & $0.1$ & $3.45$ & $56.0$ & $0.17$ & $6.97$ & $1.1$ & $0.65(-6)$ \\ \hline
\end{tabular}
\begin{tabular}{llllllllllllllllllll} \hline
Object & Work & $\epsilon_2$ & $H_2$ [AU] & $\beta_2$ & $R_{\rm in,2}$ [AU] & $R_{\rm out,2}$ [AU] & $a_{\rm max,2}$ [$\rm \mu m$] & $f_{\rm PAH,2}$ & $incl$ [deg] \\ \hline 
\multirow{2}*{HD\,97048} & This work &$1.62^{+0.27}_{-0.4}$ & $0.0208^{+0.0008}_{-0.0005}$ & $1.06^{+0.08}_{-0.07}$ & $0.337^{\times1.1}_{\div1.1}$ &   &   &   &   \\ 
 & DIANA &$1.42$ & $0.023$ & $1.18$ & $0.301$ & $10.0$ & $a_{\rm max}$ & $0.0001$ & $40.0$ \\ \hline
\multirow{2}*{HD\,100546} & This work &$1.1^{+0.5}_{-0.5}$ & $0.14^{+0.05}_{-0.04}$ & $0.85^{+0.20}_{-0.19}$ &   &   & $5^{\times16}_{\div30}(+1)$ &   &   \\ 
 & DIANA &$0.35$ & $0.181$ & $0.86$ & $0.55$ & $4.0$ & $0.29(+1)$ & $f_{\rm PAH}$ & $42.0$ \\ \hline
\multirow{2}*{AB\,Aur} & This work &  & $0.0959^{+0.004}_{-0.0032}$ & $0.85^{+0.06}_{-0.09}$ & $0.426^{\times1.1}_{\div1.1}$ &   &   &   &   \\ 
 & DIANA &$0.435$ & $0.0153$ & $0.88$ & $0.4$ & $R_{\rm in}$ & $a_{\rm max}$ & $f_{\rm PAH}$ & $30.0$ \\ \hline
\multirow{2}*{HD\,95881} & This work &$0.15^{+0.4}_{-0.35}$ & $0.062^{+0.004}_{-0.004}$ &   & $0.35^{\times1.2}_{\div1.1}$ &   &   &   &   \\ 
 & DIANA &$0.475$ & $0.035$ & smooth & $0.59$ & $R_{\rm in}$ & $a_{\rm max}$ & $0.0001$ & $55.0$ \\ \hline
\multirow{2}*{HD\,163296} & This work &$1.1^{+0.7}_{-0.6}$ & $0.19^{+0.06}_{-0.15}$ & $0.99^{+0.25}_{-0.35}$ & $0.53^{\times1.1}_{\div1.1}$ &   &   &   &   \\ 
 & DIANA &$0.73$ & $0.0483$ & $1.37$ & $0.404$ & $R_{\rm in}$ & $0.98$ & $f_{\rm PAH}$ & $50.0$ \\ \hline
\multirow{2}*{HD\,169142} & This work &$1.29^{+0.34}_{-0.35}$ & $0.113^{+0.05}_{-0.033}$ & $0.64^{+0.20}_{-0.16}$ &   &   &   &   &   \\ 
 & DIANA &$1.38$ & $0.0346$ & $0.79$ & $0.1$ & $5.0$ & $a_{\rm max}$ & $0.0001$ & $13.0$ \\ \hline
\multirow{2}*{CQ\,Tau} & This work &  & $0.20^{+0.09}_{-0.06}$ & $0.95^{+0.23}_{-0.22}$ & $0.321^{\times1.1}_{\div1.1}$ &   &   &   &   \\ 
 & DIANA &$1.5$ & $0.094$ & $1.02$ & $0.284$ & $R_{\rm in}$ & $a_{\rm max}$ & $0.01$ & $35.0$ \\ \hline
\multirow{2}*{HD\,142666} & This work &$0.80^{+0.4}_{-0.34}$ & $0.063^{+0.005}_{-0.005}$ & $1.148^{+0.028}_{-0.034}$ & $0.130^{\times1.1}_{\div1.04}$ &   &   &   &   \\ 
 & DIANA &$1.92$ & $0.067$ & $0.71$ & $0.201$ & $R_{\rm in}$ & $a_{\rm max}$ & $f_{\rm PAH}$ & $45.0$ \\ \hline
\multirow{2}*{HD\,135344B} & This work &$0.9^{+0.6}_{-0.6}$ & $0.077^{+0.012}_{-0.011}$ & $0.80^{+0.09}_{-0.10}$ &   &   &   &   &   \\ 
 & DIANA &$1.76$ & $0.113$ & $0.92$ & $0.16$ & $0.21$ & $a_{\rm max}$ & $1(-06)$ & $14.0$ \\ \hline
\multirow{2}*{V\,1149\,Sco} & This work &$1.12^{+0.33}_{-0.32}$ & $0.16^{+0.07}_{-0.05}$ & $0.87^{+0.17}_{-0.17}$ & $0.097^{\times1.1}_{\div1.1}$ &   & $1.3^{\times6.3}_{\div8.6}(+2)$ &   &   \\ 
 & DIANA &$0.53$ & $0.053$ & $0.96$ & $0.127$ & $R_{\rm in}$ & $0.01(+2)$ & $f_{\rm PAH}$ & $45.0$ \\ \hline
\multirow{2}*{PDS\,66} & This work &$1.82^{+0.12}_{-0.18}$ & $0.13^{+0.06}_{-0.05}$ & $0.90^{+0.18}_{-0.18}$ & $0.0613^{\times1.04}_{\div1.02}$ &   &   &   &   \\ 
 & DIANA &$0.99$ & $0.0097$ & $0.6$ & $0.0447$ & $R_{\rm in}$ & $a_{\rm max}$ & $0.01$ & $31.0$ \\ \hline
\multirow{2}*{Lk\,Ca\,15} & This work &$0.22^{+0.18}_{-0.18}$ & $0.102^{+0.05}_{-0.033}$ & $1.06^{+0.12}_{-0.13}$ &   &   & $38^{\times16}_{\div11}$ &   &   \\ 
 & DIANA &$1.31$ & $0.106$ & $1.5$ & $0.1$ & $10.0$ & $1.51$ & $f_{\rm PAH}$ & $49.0$ \\ \hline
\multirow{2}*{RY\,Lup} & This work &$0.80^{+0.30}_{-0.27}$ & $0.25^{+0.06}_{-0.05}$ & $1.11^{+0.11}_{-0.14}$ & $0.159^{\times1.1}_{\div1.1}$ &   & $0.92^{\times1.6}_{\div1.5}$ &   &   \\ 
 & DIANA &$0.322$ & $0.096$ & $1.07$ & $0.233$ & $R_{\rm in}$ & $1.66$ & $f_{\rm PAH}$ & $60.0$ \\ \hline
\multirow{2}*{USco\,J1604-2130} & This work &$0.4^{+0.5}_{-0.5}$ & $0.112^{+0.022}_{-0.020}$ &   & $0.0448^{\times1.04}_{\div1.03}$ & $0.0470^{\times1.03}_{\div1.04}$ &   &   &   \\ 
 & DIANA &$0.55$ & $0.115$ & $1.03$ & $0.05$ & $0.055$ & $a_{\rm max}$ & $1(-05)$ & $10.0$ \\ \hline
\multirow{2}*{CI\,Tau} & This work &$0.93^{+0.31}_{-0.32}$ & $0.0722^{+0.004}_{-0.0027}$ & $1.069^{+0.016}_{-0.016}$ &   &   &   &   &   \\ 
 & DIANA &$0.88$ & $0.11$ & $1.15$ & $0.1$ & $R_{\rm in}$ & $a_{\rm max}$ & $f_{\rm PAH}$ & $46.0$ \\ \hline
\multirow{2}*{TW\,Cha} & This work &$0.19^{+0.09}_{-0.10}$ & $0.087^{+0.04}_{-0.015}$ & $1.11^{+0.05}_{-0.04}$ & $0.046^{\times1.2}_{\div1.1}$ &   & $8^{\times21}_{\div4.0}$ &   &   \\ 
 & DIANA &$0.0$ & $0.097$ & $1.1$ & $0.02$ & $R_{\rm in}$ & $1.0$ &   & $45.0$ \\ \hline
\multirow{2}*{TW\,Hya} & This work &$-0.31^{+0.31}_{-0.28}$ & $0.058^{+0.08}_{-0.034}$ & $1.23^{+0.25}_{-0.22}$ &   &   &   &   &   \\ 
 & DIANA &$-0.77$ & $0.034$ & $1.47$ & $0.072$ & $R_{\rm in}$ & $a_{\rm max}$ & $0.001$ & $7.0$ \\ \hline
\multirow{2}*{AA\,Tau} & This work &$1.54^{+0.28}_{-0.4}$ & $0.075^{+0.012}_{-0.008}$ & $1.258^{+0.032}_{-0.04}$ & $0.110^{\times1.2}_{\div1.2}$ &   &   &   &   \\ 
 & DIANA &$0.44$ & $0.097$ & $1.1$ & $0.102$ & $R_{\rm in}$ & $a_{\rm max}$ &   & $59.0$ \\ \hline
\multirow{2}*{GM\,Aur} & This work &$0.8^{+0.5}_{-0.4}$ & $0.0237^{+0.008}_{-0.0027}$ & $1.24^{+0.08}_{-0.07}$ & $0.063^{\times1.4}_{\div1.4}$ &   &   &   &   \\ 
 & DIANA &$1.72$ & $0.0233$ & $1.49$ & $0.181$ & $5.0$ & $a_{\rm max}$ & $f_{\rm PAH}$ & $55.0$ \\ \hline
\multirow{2}*{BP\,Tau} & This work &  & $0.081^{+0.011}_{-0.008}$ & $1.228^{+0.04}_{-0.030}$ & $0.057^{\times1.2}_{\div1.1}$ &   &   &   &   \\ 
 & DIANA &$0.443$ & $0.116$ & $1.21$ & $0.052$ & $R_{\rm in}$ & $a_{\rm max}$ & $f_{\rm PAH}$ & $30.0$ \\ \hline
\multirow{2}*{DM\,Tau} & This work &$0.8^{+0.6}_{-0.6}$ & $0.08^{+0.07}_{-0.04}$ & $0.96^{+0.22}_{-0.21}$ &   &   &   &   &   \\ 
 & DIANA &$-0.6$ & $0.473$ & $0.67$ & $1.0$ & $R_{\rm in}$ & $a_{\rm max}$ &   & $35.0$ \\ \hline
\multirow{2}*{CY\,Tau} & This work &$0.9^{+0.5}_{-0.6}$ & $0.063^{+0.012}_{-0.009}$ & $0.96^{+0.05}_{-0.05}$ &   &   &   &   &   \\ 
 & DIANA &$0.53$ & $0.081$ & $0.96$ & $0.035$ & $0.74$ & $a_{\rm max}$ & $f_{\rm PAH}$ & $30.0$ \\ \hline
\end{tabular}
\begin{tabular}{llllllllll} \hline & & & & & & & & & \\[-1.9ex] 
Object & $L_\star$ [$\rm L_\odot$] & $T_{\rm eff}$ [K] & $f_{\rm UV}$ & $p_{\rm UV}$ & $a_{\rm min}$ [$\rm \mu m$] & $a_{\rm max}$ [$\rm \mu m$] & $a_{\rm pow}$ & $\alpha_{\rm settle}$ & amC-Zubko[$\%$] \\  & & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & & \\[-1.9ex] 
HD\,97048 &$45.817$ & $10000$ & $0.001$ & $1.4$ & $0.166^{\times1.1}_{\div1.3}$ & $3.0^{\times1.9}_{\div2.0}(+3)$ & $3.62^{+0.08}_{-0.08}$ & $0.078^{\times1.2}_{\div1.3}$ & $5.6^{+0.6}_{-0.4}$ \\  & & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & & \\[-1.9ex] 
HD\,100546 &$33.55$ & $10470$ & $0.005$ & $2.0$ & $0.0017^{\times1.5}_{\div1.4}$ & $7.0^{\times1.3}_{\div1.6}(+3)$ & $3.730^{+0.026}_{-0.021}$ & $0.0036^{\times1.4}_{\div1.5}$ & $26.1^{+1.3}_{-1}$ \\  & & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & & \\[-1.9ex] 
AB\,Aur &$49.346$ & $9550$ & $0.03$ & $2.0$ & $0.194^{\times1.02}_{\div1.04}$ & $7.6^{\times1.2}_{\div1.2}(+3)$ & $4.209^{+0.020}_{-0.019}$ & $0.0973^{\times1.02}_{\div1.1}$ & $5.1^{+0.2}_{-0.1}$ \\  & & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & & \\[-1.9ex] 
HD\,95881 &$14.432$ & $9900$ & $0.01$ & $1.4$ & $0.019^{\times2.5}_{\div2.7}$ & $5.1^{\times1.4}_{\div1.6}(+3)$ & $3.27^{+0.06}_{-0.06}$ & $0.010^{\times2.6}_{\div2.9}$ & $19.0^{+4}_{-3.5}$ \\  & & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & & \\[-1.9ex] 
HD\,163296 &$25.165$ & $9000$ & $0.005$ & $1.4$ & $0.011^{\times2.1}_{\div2.0}$ & $6.5^{\times1.3}_{\div1.5}(+3)$ & $3.69^{+0.06}_{-0.07}$ & $1.7^{\times1.6}_{\div1.4}(-5)$ & $17.4^{+2.4}_{-2.6}$ \\  & & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & & \\[-1.9ex] 
49\,Cet &$15.575$ & $8768$ & $0.001$ & $2.0$ & $0.065^{\times1.4}_{\div1.4}$ & $9.1^{\times1.1}_{\div1.1}(+3)$ & $3.273^{+0.026}_{-0.04}$ & $0.069^{\times1.2}_{\div1.2}$ & $5.3^{+0.4}_{-0.2}$ \\  & & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & & \\[-1.9ex] 
MWC\,480 &$17.809$ & $8250$ & $0.005$ & $2.0$ & $0.016^{\times2.1}_{\div2.2}$ & $5.3^{\times1.4}_{\div1.5}(+3)$ & $3.46^{+0.07}_{-0.07}$ & $2.0^{\times1.8}_{\div1.5}(-5)$ & $10.1^{+2}_{-1.8}$ \\  & & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & & \\[-1.9ex] 
HD\,169142 &$6.15$ & $7800$ & $0.001$ & $2.0$ & $0.08^{\times1.7}_{\div8.7}$ & $8.4^{\times1.1}_{\div1.2}(+3)$ & $3.741^{+0.04}_{-0.035}$ & $0.0020^{\times1.5}_{\div1.5}$ & $13.0^{+1.6}_{-1.2}$ \\  & & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & & \\[-1.9ex] 
CQ\,Tau &$11.583$ & $7231$ & $0.066$ & $1.3$ & $0.13^{\times1.3}_{\div1.6}$ & $4.7^{\times1.6}_{\div1.8}(+3)$ & $3.97^{+0.06}_{-0.05}$ & $0.00029^{\times2.1}_{\div2.4}$ & $9.4^{+1.8}_{-1.7}$ \\  & & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & & \\[-1.9ex] 
HD\,142666 &$10.021$ & $7051$ & $0.01$ & $1.4$ & $0.013^{\times2.4}_{\div2.7}$ & $5.1^{\times1.5}_{\div1.7}(+3)$ & $3.51^{+0.08}_{-0.08}$ & $0.00016^{\times2.1}_{\div2.0}$ & $25.2^{+2.5}_{-2.7}$ \\  & & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & & \\[-1.9ex] 
HD\,135344B &$7.067$ & $6620$ & $0.003$ & $1.3$ & $0.161^{\times1.2}_{\div1.3}$ & $1.11^{\times1.3}_{\div1.2}(+3)$ & $3.75^{+0.05}_{-0.04}$ & $0.049^{\times1.5}_{\div1.5}$ & $5.3^{+0.4}_{-0.2}$ \\  & & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & & \\[-1.9ex] 
V\,1149\,Sco &$3.751$ & $6074$ & $0.01$ & $0.5$ & $0.181^{\times1.1}_{\div1.2}$ & $2.2^{\times1.7}_{\div1.8}(+3)$ & $4.05^{+0.13}_{-0.10}$ & $0.0031^{\times1.9}_{\div1.5}$ & $8.7^{+2.9}_{-1.8}$ \\  & & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & & \\[-1.9ex] 
PDS\,66 &$1.422$ & $5205$ & $0.028$ & $1.05$ & $0.10^{\times1.5}_{\div2.9}$ & $6.6^{\times1.3}_{\div1.5}(+3)$ & $3.76^{+0.07}_{-0.08}$ & $0.00031^{\times1.4}_{\div1.4}$ & $20.8^{+1.6}_{-1.9}$ \\  & & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & & \\[-1.9ex] 
Lk\,Ca\,15 &$1.513$ & $4730$ & $0.06$ & $0.7$ & $0.037^{\times2.8}_{\div2.6}$ & $7.5^{\times1.2}_{\div1.3}(+3)$ & $3.83^{+0.04}_{-0.05}$ & $0.016^{\times2.2}_{\div5.5}$ & $10.4^{+1.7}_{-1.8}$ \\  & & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & & \\[-1.9ex] 
RY\,Lup &$1.953$ & $4422$ & $0.001$ & $1.0$ & $0.07^{\times1.7}_{\div2.3}$ & $6.7^{\times1.3}_{\div1.3}(+3)$ & $3.90^{+0.09}_{-0.07}$ & $0.00013^{\times2.8}_{\div2.5}$ & $7.0^{+1.7}_{-1.5}$ \\  & & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & & \\[-1.9ex] 
USco\,J1604-2130 &$0.763$ & $4550$ & $0.01$ & $2.0$ & $0.184^{\times1.1}_{\div1.2}$ & $1.02^{\times1.1}_{\div1.2}(+3)$ & $3.53^{+0.04}_{-0.05}$ & $0.089^{\times1.1}_{\div1.2}$ & $5.1^{+0.3}_{-0.1}$ \\  & & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & & \\[-1.9ex] 
CI\,Tau &$1.206$ & $4200$ & $0.0035$ & $1.4$ & $0.045^{\times2.1}_{\div2.3}$ & $5.1^{\times1.5}_{\div1.8}(+3)$ & $3.99^{+0.09}_{-0.08}$ & $0.035^{\times1.9}_{\div2.0}$ & $16.6^{+2.7}_{-2.8}$ \\  & & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & & \\[-1.9ex] 
TW\,Cha &$0.778$ & $4111$ & $0.12$ & $0.1$ & $0.017^{\times2.4}_{\div2.7}$ & $3.7^{\times1.8}_{\div1.8}(+3)$ & $4.54^{+0.32}_{-0.18}$ & $0.0016^{\times5.7}_{\div5.8}$ & $12.4^{+2.1}_{-2.3}$ \\  & & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & & \\[-1.9ex] 
TW\,Hya &$0.337$ & $4000$ & $0.025$ & $1.1$ & $0.012^{\times1.8}_{\div1.8}$ & $5.9^{\times1.4}_{\div1.7}(+3)$ & $3.92^{+0.05}_{-0.05}$ & $1.8^{\times1.7}_{\div1.4}(-5)$ & $19.3^{+1.9}_{-1.8}$ \\  & & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & & \\[-1.9ex] 
RU\,Lup &$1.488$ & $4060$ & $0.0576$ & $0.5$ & $0.013^{\times2.5}_{\div2.5}$ & $5.6^{\times1.4}_{\div1.5}(+3)$ & $3.68^{+0.09}_{-0.09}$ & $0.00058^{\times2.2}_{\div2.0}$ & $19.7^{+2.5}_{-2.4}$ \\  & & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & & \\[-1.9ex] 
AA\,Tau &$0.783$ & $4260$ & $0.009$ & $1.2$ & $0.019^{\times2.4}_{\div2.5}$ & $4.1^{\times1.7}_{\div1.8}(+3)$ & $3.88^{+0.13}_{-0.11}$ & $0.0042^{\times3.0}_{\div3.1}$ & $23.3^{+3.4}_{-3.5}$ \\  & & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & & \\[-1.9ex] 
GM\,Aur &$0.765$ & $4000$ & $0.01$ & $1.0$ & $0.046^{\times1.8}_{\div1.9}$ & $4.6^{\times1.6}_{\div1.8}(+3)$ & $4.19^{+0.18}_{-0.18}$ & $0.00034^{\times1.8}_{\div1.7}$ & $12.8^{+1.8}_{-1.8}$ \\  & & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & & \\[-1.9ex] 
DN\,Tau &$0.711$ & $3986$ & $0.007$ & $1.4$ & $0.031^{\times2.7}_{\div3.0}$ & $2.9^{\times1.7}_{\div1.7}(+3)$ & $3.24^{+0.18}_{-0.14}$ & $0.00042^{\times1.9}_{\div2.0}$ & $21.0^{+4}_{-4}$ \\  & & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & & \\[-1.9ex] 
BP\,Tau &$0.739$ & $3950$ & $0.022$ & $1.1$ & $0.11^{\times1.4}_{\div1.6}$ & $3.9^{\times1.6}_{\div1.6}(+3)$ & $3.79^{+0.11}_{-0.15}$ & $1.37^{\times1.3}_{\div1.2}(-5)$ & $16.8^{+2.5}_{-2.8}$ \\  & & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & & \\[-1.9ex] 
DF\,Tau &$3.887$ & $3899$ & $0.035$ & $0.5$ & $0.020^{\times3.7}_{\div3.3}$ & $3.3^{\times1.7}_{\div2.0}(+3)$ & $3.42^{+0.15}_{-0.10}$ & $0.0020^{\times2.5}_{\div3.7}$ & $19.1^{+3.2}_{-4}$ \\  & & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & & \\[-1.9ex] 
DO\,Tau &$0.9$ & $3800$ & $0.06$ & $0.5$ & $0.017^{\times2.7}_{\div3.0}$ & $7.0^{\times1.3}_{\div1.4}(+3)$ & $3.50^{+0.06}_{-0.05}$ & $0.012^{\times2.5}_{\div2.3}$ & $26.5^{+2.1}_{-3.1}$ \\  & & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & & \\[-1.9ex] 
DM\,Tau &$0.245$ & $3779$ & $0.04$ & $0.6$ & $0.009^{\times2.3}_{\div2.6}$ & $4.2^{\times1.6}_{\div2.3}(+3)$ & $3.66^{+0.6}_{-0.11}$ & $0.00016^{\times6.5}_{\div3.0}$ & $16.6^{+5}_{-2.4}$ \\  & & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & & \\[-1.9ex] 
CY\,Tau &$0.293$ & $3637$ & $0.004$ & $1.7$ & $0.06^{\times2.6}_{\div3.4}$ & $1.42^{\times1.3}_{\div1.2}(+3)$ & $3.20^{+0.07}_{-0.06}$ & $0.071^{\times1.3}_{\div1.5}$ & $17.7^{+2.6}_{-3}$ \\  & & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & & \\[-1.9ex] 
FT\,Tau &$0.255$ & $3400$ & $0.02$ & $0.5$ & $0.009^{\times2.4}_{\div2.9}$ & $3.9^{\times1.6}_{\div1.6}(+3)$ & $3.67^{+0.09}_{-0.09}$ & $0.047^{\times1.7}_{\div2.8}$ & $19.0^{+6}_{-4}$ \\  & & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & & \\[-1.9ex] 
RECX\,15 &$0.11$ & $3400$ & $0.03$ & $0.5$ & $0.0047^{\times2.0}_{\div2.2}$ & $4.4^{\times1.6}_{\div1.7}(+3)$ & $3.89^{+0.07}_{-0.08}$ & $0.016^{\times2.0}_{\div1.8}$ & $25.8^{+2.6}_{-2.8}$ \\  & & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & & \\[-1.9ex] 
\end{tabular}
\begin{tabular}{llllllllll} \hline & & & & & & & & & \\[-1.9ex] 
Object & $f_{\rm PAH}$ & $\rm PAH_{\rm charged}$ & $M_{\rm disk}$ [$\rm M_\odot$] & $R_{\rm in}$ [AU] & $R_{\rm taper}$ [AU] & $\epsilon$ & $H_0$ [AU] & $\beta$ & $incl$ [deg] \\  & & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & & \\[-1.9ex] 
HD\,97048 &$0.11^{\times1.5}_{\div1.5}$ & $0.91^{+0.06}_{-0.09}$ & $0.173^{\times1.2}_{\div1.2}$ & $0.40^{\times1.1}_{\div1.1}$ & $331^{\times1.04}_{\div1.1}$ & $0.26^{+0.14}_{-0.11}$ & $5.60^{+0.22}_{-0.24}$ & $1.228^{+0.010}_{-0.009}$ & $40.0$ \\  & & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & & \\[-1.9ex] 
HD\,100546 &$0.0010^{\times3.7}_{\div2.2}$ & $0.90^{+0.07}_{-0.15}$ & $0.0043^{\times1.2}_{\div1.2}$ & $0.2884^{\times1.02}_{\div1.01}$ & $211^{\times1.1}_{\div1.1}$ & $0.012^{+0.022}_{-0.009}$ & $20.3^{+0.6}_{-0.5}$ & $1.3968287^{+0}_{-0.0005}$ & $42.0$ \\  & & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & & \\[-1.9ex] 
AB\,Aur &$0.021^{\times2.7}_{\div4.5}$ & $0.79^{+0.15}_{-0.28}$ & $0.0280^{\times1.03}_{\div1.03}$ & $0.3490^{\times1.01}_{\div1.01}$ & $347.8^{\times1.004}_{\div1.01}$ & $0.0011^{+0.006}_{-0.0004}$ & $12.14^{+0.15}_{-0.15}$ & $1.0882^{+0.0017}_{-0.0019}$ & $30.0$ \\  & & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & & \\[-1.9ex] 
HD\,95881 &$0.007^{\times2.1}_{\div2.4}$ & $0.21^{+0.27}_{-0.15}$ & $0.00030^{\times1.9}_{\div1.6}$ & $0.226^{\times1.1}_{\div1.1}$ & $2.7^{\times1.2}_{\div1.3}(+2)$ & $0.95^{+0.11}_{-0.12}$ & $17^{+4}_{-4}$ & $1.16^{+0.04}_{-0.04}$ & $55.0$ \\  & & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & & \\[-1.9ex] 
HD\,163296 &$0.09^{\times1.7}_{\div1.9}$ & $0.036^{+0.05}_{-0.025}$ & $0.047^{\times1.3}_{\div1.3}$ & $0.388^{\times1.1}_{\div1.1}$ & $315^{\times1.1}_{\div1.1}$ & $0.54^{+0.10}_{-0.10}$ & $7.5^{+0.6}_{-0.5}$ & $1.112^{+0.016}_{-0.014}$ & $50.0$ \\  & & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & & \\[-1.9ex] 
49\,Cet &$0.00216^{\times1.1}_{\div1.2}$ & $0.14^{+0.04}_{-0.05}$ & $2.77^{\times1.1}_{\div1.1}(-5)$ & $11.0^{\times1.1}_{\div1.1}$ & $267^{\times1.1}_{\div1.1}$ & $0.050^{+0.04}_{-0.024}$ & $22.0^{+2.6}_{-3.1}$ & $0.9123^{+0.005}_{-0.0035}$ & $70.0$ \\  & & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & & \\[-1.9ex] 
MWC\,480 &$0.008^{\times2.4}_{\div2.6}$ & $0.49^{+0.29}_{-0.27}$ & $0.116^{\times1.3}_{\div1.3}$ & $0.308^{\times1.1}_{\div1.1}$ & $311^{\times1.1}_{\div1.2}$ & $0.15^{+0.12}_{-0.11}$ & $16.4^{+2.1}_{-2.1}$ & $1.017^{+0.04}_{-0.030}$ & $37.5$ \\  & & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & & \\[-1.9ex] 
HD\,169142 &$0.014^{\times2.1}_{\div3.3}$ & $0.33^{+0.4}_{-0.24}$ & $0.0213^{\times1.1}_{\div1.2}$ & $0.1250^{\times1.03}_{\div1.02}$ & $345^{\times1.01}_{\div1.03}$ & $0.027^{+0.08}_{-0.019}$ & $10.6^{+1.0}_{-1.3}$ & $1.168^{+0.008}_{-0.008}$ & $13.0$ \\  & & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & & \\[-1.9ex] 
CQ\,Tau &$0.0036^{\times3.5}_{\div3.7}$ & $0.48^{+0.34}_{-0.32}$ & $0.083^{\times1.9}_{\div1.7}$ & $0.258^{\times1.1}_{\div1.1}$ & $28.8^{\times1.1}_{\div1.1}$ & $0.09^{+0.11}_{-0.08}$ & $10.0^{+0.4}_{-0.4}$ & $1.185^{+0.009}_{-0.008}$ & $35.0$ \\  & & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & & \\[-1.9ex] 
HD\,142666 &$0.047^{\times2.5}_{\div3.1}$ & $0.43^{+0.32}_{-0.25}$ & $0.0066^{\times1.4}_{\div1.4}$ & $0.165^{\times1.1}_{\div1.04}$ & $1.1^{\times1.8}_{\div1.8}(+2)$ & $0.95^{+0.20}_{-0.17}$ & $12.7^{+1.3}_{-1.3}$ & $1.160^{+0.011}_{-0.012}$ & $45.0$ \\  & & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & & \\[-1.9ex] 
HD\,135344B &$0.0010^{\times2.7}_{\div2.1}$ & $0.74^{+0.19}_{-0.35}$ & $0.0260^{\times1.1}_{\div1.1}$ & $0.137^{\times1.1}_{\div1.03}$ & $345^{\times1.01}_{\div1.03}$ & $0.008^{+0.008}_{-0.007}$ & $4.78^{+0.17}_{-0.17}$ & $1.334^{+0.014}_{-0.017}$ & $14.0$ \\  & & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & & \\[-1.9ex] 
V\,1149\,Sco &$0.012^{\times4.0}_{\div4.3}$ & $0.55^{+0.31}_{-0.34}$ & $0.016^{\times1.3}_{\div1.4}$ & $0.132^{\times1.1}_{\div1.1}$ & $50^{\times1.1}_{\div1.1}$ & $0.27^{+0.13}_{-0.13}$ & $9.9^{+0.4}_{-0.4}$ & $1.123^{+0.011}_{-0.010}$ & $45.0$ \\  & & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & & \\[-1.9ex] 
PDS\,66 &$0.008^{\times3.2}_{\div3.7}$ & $0.52^{+0.31}_{-0.33}$ & $0.0133^{\times1.3}_{\div1.3}$ & $0.095^{\times1.1}_{\div1.1}$ & $31^{\times1.4}_{\div1.2}$ & $1.18^{+0.19}_{-0.27}$ & $5.51^{+0.27}_{-0.29}$ & $1.187^{+0.012}_{-0.013}$ & $31.0$ \\  & & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & & \\[-1.9ex] 
Lk\,Ca\,15 &$0.005^{\times3.8}_{\div4.2}$ & $0.48^{+0.34}_{-0.32}$ & $0.092^{\times1.2}_{\div1.2}$ & $0.141^{\times1.1}_{\div1.1}$ & $321^{\times1.1}_{\div1.2}$ & $0.86^{+0.20}_{-0.6}$ & $3.22^{+0.19}_{-0.16}$ & $1.159^{+0.009}_{-0.022}$ & $49.0$ \\  & & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & & \\[-1.9ex] 
RY\,Lup &$0.013^{\times4.0}_{\div4.5}$ & $0.54^{+0.31}_{-0.35}$ & $0.09^{\times1.9}_{\div2.0}$ & $0.147^{\times1.1}_{\div1.1}$ & $34.5^{\times1.1}_{\div1.1}$ & $0.11^{+0.11}_{-0.09}$ & $14.1^{+0.8}_{-0.6}$ & $1.139^{+0.009}_{-0.009}$ & $60.0$ \\  & & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & & \\[-1.9ex] 
USco\,J1604-2130 &$0.0025^{\times2.5}_{\div3.0}$ & $0.76^{+0.19}_{-0.4}$ & $0.0246^{\times1.1}_{\div1.1}$ & $0.215^{\times1.1}_{\div1.1}$ & $308^{\times1.1}_{\div1.2}$ & $0.35^{+0.06}_{-0.06}$ & $3.53^{+0.16}_{-0.14}$ & $1.327^{+0.013}_{-0.014}$ & $10.0$ \\  & & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & & \\[-1.9ex] 
CI\,Tau &$0.020^{\times5.8}_{\div6.6}$ & $0.46^{+0.35}_{-0.31}$ & $0.049^{\times1.3}_{\div1.3}$ & $0.109^{\times1.1}_{\div1.1}$ & $2.8^{\times1.2}_{\div1.2}(+2)$ & $0.63^{+0.13}_{-0.17}$ & $10.91^{+0.35}_{-0.31}$ & $1.075^{+0.007}_{-0.009}$ & $46.0$ \\  & & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & & \\[-1.9ex] 
TW\,Cha &$0.028^{\times5.7}_{\div6.0}$ & $0.49^{+0.33}_{-0.31}$ & $0.032^{\times1.5}_{\div1.5}$ & $0.090^{\times1.1}_{\div1.1}$ & $85^{\times1.7}_{\div1.4}$ & $0.98^{+0.24}_{-0.27}$ & $4.80^{+0.26}_{-0.21}$ & $1.082^{+0.008}_{-0.010}$ & $45.0$ \\  & & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & & \\[-1.9ex] 
TW\,Hya &$0.022^{\times3.0}_{\div5.0}$ & $0.43^{+0.33}_{-0.29}$ & $0.025^{\times1.3}_{\div1.3}$ & $0.098^{\times1.1}_{\div1.1}$ & $1.4^{\times1.6}_{\div1.5}(+2)$ & $1.36^{+0.19}_{-0.15}$ & $9.8^{+0.4}_{-0.4}$ & $1.391^{+0.006}_{-0.012}$ & $7.0$ \\  & & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & & \\[-1.9ex] 
RU\,Lup &$0.0035^{\times4.6}_{\div4.3}$ & $0.29^{+0.4}_{-0.21}$ & $0.022^{\times1.3}_{\div1.3}$ & $0.126^{\times1.1}_{\div1.1}$ & $1.1^{\times1.6}_{\div1.7}(+2)$ & $0.47^{+0.17}_{-0.15}$ & $20.1^{+2.2}_{-2.0}$ & $1.108^{+0.014}_{-0.015}$ & $24.0$ \\  & & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & & \\[-1.9ex] 
AA\,Tau &$0.038^{\times5.2}_{\div6.4}$ & $0.48^{+0.31}_{-0.31}$ & $0.0071^{\times1.4}_{\div1.3}$ & $0.162^{\times1.1}_{\div1.1}$ & $1.5^{\times1.6}_{\div1.4}(+2)$ & $0.48^{+0.33}_{-0.24}$ & $8.3^{+0.5}_{-0.5}$ & $1.097^{+0.020}_{-0.022}$ & $59.0$ \\  & & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & & \\[-1.9ex] 
GM\,Aur &$0.013^{\times6.0}_{\div5.5}$ & $0.59^{+0.28}_{-0.35}$ & $0.101^{\times1.6}_{\div1.4}$ & $0.190^{\times1.2}_{\div1.2}$ & $133^{\times1.3}_{\div1.3}$ & $0.72^{+0.20}_{-0.21}$ & $8.5^{+0.8}_{-0.5}$ & $1.379^{+0.014}_{-0.014}$ & $55.0$ \\  & & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & & \\[-1.9ex] 
DN\,Tau &$0.023^{\times3.8}_{\div3.4}$ & $0.56^{+0.29}_{-0.32}$ & $0.015^{\times1.5}_{\div1.5}$ & $0.049^{\times1.2}_{\div1.1}$ & $1.0^{\times1.9}_{\div1.9}(+2)$ & $1.06^{+0.28}_{-0.23}$ & $9.4^{+1.4}_{-1.1}$ & $1.176^{+0.014}_{-0.012}$ & $35.18$ \\  & & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & & \\[-1.9ex] 
BP\,Tau &$0.07^{\times3.0}_{\div2.5}$ & $0.36^{+0.34}_{-0.26}$ & $0.017^{\times1.3}_{\div1.3}$ & $0.059^{\times1.2}_{\div1.2}$ & $2.6^{\times1.2}_{\div1.4}(+2)$ & $0.97^{+0.18}_{-0.13}$ & $14.8^{+2.3}_{-2.0}$ & $1.181^{+0.020}_{-0.020}$ & $30.0$ \\  & & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & & \\[-1.9ex] 
DF\,Tau &$0.011^{\times3.9}_{\div4.6}$ & $0.52^{+0.32}_{-0.31}$ & $0.00030^{\times1.6}_{\div1.6}$ & $0.211^{\times1.1}_{\div1.1}$ & $1.5^{\times1.9}_{\div27}(+2)$ & $1.32^{+0.25}_{-0.5}$ & $13.8^{+2.3}_{-5}$ & $1.161^{+0.030}_{-0.05}$ & $65.0$ \\  & & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & & \\[-1.9ex] 
DO\,Tau &$0.007^{\times3.7}_{\div4.1}$ & $0.40^{+0.35}_{-0.27}$ & $0.0062^{\times1.3}_{\div1.3}$ & $0.093^{\times1.1}_{\div1.1}$ & $46^{\times1.3}_{\div1.2}$ & $0.46^{+0.20}_{-0.16}$ & $24.6^{+1.7}_{-1.6}$ & $1.120^{+0.012}_{-0.012}$ & $40.0$ \\  & & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & & \\[-1.9ex] 
DM\,Tau &$0.034^{\times3.9}_{\div2.4}$ & $0.55^{+0.25}_{-0.26}$ & $0.030^{\times1.4}_{\div1.4}$ & $2.83^{\times1.2}_{\div1.1}$ & $90^{\times1.3}_{\div2.2}$ & $0.14^{+0.4}_{-0.12}$ & $7.2^{+1.4}_{-1.8}$ & $1.252^{+0.023}_{-0.022}$ & $35.0$ \\  & & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & & \\[-1.9ex] 
CY\,Tau &$0.032^{\times3.4}_{\div4.5}$ & $0.52^{+0.30}_{-0.33}$ & $0.060^{\times1.4}_{\div1.4}$ & $0.032^{\times1.2}_{\div1.1}$ & $318^{\times1.1}_{\div1.1}$ & $0.23^{+0.04}_{-0.04}$ & $6.20^{+0.27}_{-0.26}$ & $1.022^{+0.007}_{-0.005}$ & $30.0$ \\  & & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & & \\[-1.9ex] 
FT\,Tau &$0.028^{\times5.2}_{\div6.0}$ & $0.41^{+0.35}_{-0.27}$ & $0.08^{\times2.2}_{\div3.2}$ & $0.045^{\times1.1}_{\div1.1}$ & $11.2^{\times1.5}_{\div1.3}$ & $1.43^{+0.18}_{-0.17}$ & $14.1^{+0.7}_{-0.6}$ & $1.136^{+0.008}_{-0.008}$ & $60.0$ \\  & & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & & \\[-1.9ex] 
RECX\,15 &$0.0040^{\times3.9}_{\div3.8}$ & $0.34^{+0.35}_{-0.24}$ & $2.1^{\times1.4}_{\div1.4}(-5)$ & $0.057^{\times1.1}_{\div1.1}$ & $1.3^{\times1.6}_{\div1.7}(+2)$ & $0.66^{+0.09}_{-0.10}$ & $34.48^{+0.33}_{-1.7}$ & $1.187^{+0.014}_{-0.015}$ & $60.0$ \\  & & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & & \\[-1.9ex] 
\end{tabular}
\begin{tabular}{llllllllll} \hline & & & & & & & & \\[-1.9ex] 
Object &$L_\star$ [$\rm L_\odot$] & $T_{\rm eff}$ [K] & $f_{\rm UV}$ & $p_{\rm UV}$ & $a_{\rm min}$ [$\rm \mu m$] & $a_{\rm max}$ [$\rm \mu m$] & $a_{\rm pow}$ & $\alpha_{\rm settle}$ & amC-Zubko[$\%$] \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
HD\,97048 &$45.817$ & $10000$ & $0.001$ & $1.4$ & $0.033^{\times2.5}_{\div2.9}$ & $4.0^{\times1.3}_{\div1.2}(+2)$ & $3.69^{+0.11}_{-0.11}$ & $0.007^{\times2.6}_{\div2.2}$ & $9.4^{+2.3}_{-1.9}$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
HD\,100546 &$33.55$ & $10470$ & $0.005$ & $2.0$ & $0.011^{\times2.1}_{\div2.5}$ & $5.3^{\times1.5}_{\div1.4}(+3)$ & $3.532^{+0.032}_{-0.029}$ & $0.00013^{\times1.7}_{\div1.6}$ & $25.6^{+2}_{-1.9}$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
AB\,Aur &$49.346$ & $9550$ & $0.03$ & $2.0$ & $0.014^{\times2.6}_{\div2.9}$ & $3.0^{\times1.8}_{\div1.8}(+3)$ & $4.84^{+0.11}_{-0.21}$ & $0.046^{\times1.7}_{\div2.5}$ & $12.8^{+1}_{-1}$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
HD\,95881 &$14.432$ & $9900$ & $0.01$ & $1.4$ & $0.020^{\times2.6}_{\div2.8}$ & $4.8^{\times1.5}_{\div1.6}(+3)$ & $3.21^{+0.10}_{-0.09}$ & $0.0021^{\times2.6}_{\div2.5}$ & $16.9^{+4}_{-3.4}$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
HD\,163296 &$25.165$ & $9000$ & $0.005$ & $1.4$ & $0.027^{\times2.6}_{\div2.7}$ & $4.8^{\times1.4}_{\div1.5}(+3)$ & $3.39^{+0.10}_{-0.09}$ & $0.0006^{\times2.7}_{\div2.5}$ & $12.1^{+1.7}_{-1.6}$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
49\,Cet &$15.575$ & $8768$ & $0.001$ & $2.0$ & $0.157^{\times1.2}_{\div1.3}$ & $8.8^{\times1.2}_{\div1.2}(+2)$ & $3.048^{+0.035}_{-0.026}$ & $0.0042^{\times3.5}_{\div2.5}$ & $6.1^{+1}_{-0.9}$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
MWC\,480 &$17.809$ & $8250$ & $0.005$ & $2.0$ & $0.015^{\times2.2}_{\div2.5}$ & $4.6^{\times1.5}_{\div1.6}(+3)$ & $3.60^{+0.11}_{-0.11}$ & $0.0009^{\times2.8}_{\div2.5}$ & $18.3^{+3}_{-2.8}$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
HD\,169142 &$6.15$ & $7800$ & $0.001$ & $2.0$ & $0.07^{\times2.0}_{\div2.9}$ & $4.8^{\times1.5}_{\div1.6}(+3)$ & $3.78^{+0.06}_{-0.05}$ & $0.0013^{\times1.9}_{\div1.9}$ & $8.5^{+1.7}_{-1.6}$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
CQ\,Tau &$11.583$ & $7231$ & $0.066$ & $1.3$ & $0.009^{\times2.3}_{\div2.6}$ & $3.2^{\times1.7}_{\div1.9}(+3)$ & $3.92^{+0.15}_{-0.16}$ & $0.00051^{\times2.6}_{\div2.7}$ & $21.5^{+2.3}_{-3.2}$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
HD\,142666 &$10.021$ & $7051$ & $0.01$ & $1.4$ & $0.022^{\times2.4}_{\div2.7}$ & $4.5^{\times1.5}_{\div1.5}(+3)$ & $3.35^{+0.08}_{-0.09}$ & $0.00020^{\times2.2}_{\div2.2}$ & $24.9^{+2.3}_{-2.3}$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
HD\,135344B &$7.067$ & $6620$ & $0.003$ & $1.3$ & $0.019^{\times2.1}_{\div2.3}$ & $3.8^{\times1.7}_{\div1.8}(+3)$ & $3.91^{+0.10}_{-0.08}$ & $0.00054^{\times2.4}_{\div2.2}$ & $18.4^{+2.5}_{-2.6}$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
V\,1149\,Sco &$3.751$ & $6074$ & $0.01$ & $0.5$ & $0.022^{\times2.2}_{\div2.3}$ & $3.9^{\times1.7}_{\div1.8}(+3)$ & $4.01^{+0.15}_{-0.13}$ & $0.00041^{\times2.6}_{\div2.7}$ & $19.8^{+3.4}_{-4}$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
PDS\,66 &$1.422$ & $5205$ & $0.028$ & $1.05$ & $0.022^{\times2.3}_{\div2.6}$ & $5.0^{\times1.5}_{\div1.5}(+3)$ & $3.63^{+0.07}_{-0.08}$ & $0.0015^{\times2.9}_{\div2.6}$ & $24.8^{+2.3}_{-2.4}$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
Lk\,Ca\,15 &$1.513$ & $4730$ & $0.06$ & $0.7$ & $0.050^{\times2.1}_{\div2.6}$ & $4.2^{\times1.5}_{\div1.6}(+3)$ & $3.95^{+0.10}_{-0.11}$ & $0.006^{\times3.3}_{\div3.3}$ & $19.1^{+2.3}_{-2.4}$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
RY\,Lup &$1.953$ & $4422$ & $0.001$ & $1.0$ & $0.042^{\times2.1}_{\div3.1}$ & $4.2^{\times1.5}_{\div1.5}(+3)$ & $3.76^{+0.12}_{-0.11}$ & $0.033^{\times2.1}_{\div2.5}$ & $19.3^{+2.3}_{-2.2}$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
USco\,J1604-2130 &$0.763$ & $4550$ & $0.01$ & $2.0$ & $0.08^{\times1.7}_{\div2.1}$ & $3.8^{\times1.6}_{\div2.3}(+3)$ & $3.88^{+0.09}_{-0.09}$ & $0.014^{\times1.9}_{\div1.8}$ & $17.4^{+1.9}_{-2.2}$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
CI\,Tau &$1.206$ & $4200$ & $0.0035$ & $1.4$ & $0.013^{\times2.3}_{\div2.6}$ & $5.0^{\times1.5}_{\div1.7}(+3)$ & $3.91^{+0.09}_{-0.08}$ & $0.0006^{\times3.0}_{\div2.7}$ & $19.6^{+2.5}_{-2.7}$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
TW\,Cha &$0.778$ & $4111$ & $0.12$ & $0.1$ & $0.029^{\times2.4}_{\div2.4}$ & $4.3^{\times1.5}_{\div1.6}(+3)$ & $4.08^{+0.31}_{-0.18}$ & $0.0007^{\times3.1}_{\div2.5}$ & $21.8^{+2}_{-2}$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
TW\,Hya &$0.337$ & $4000$ & $0.025$ & $1.1$ & $0.049^{\times2.1}_{\div3.2}$ & $5.8^{\times1.4}_{\div1.6}(+3)$ & $3.85^{+0.07}_{-0.06}$ & $0.0034^{\times3.7}_{\div4.0}$ & $28.1^{+1.2}_{-1.7}$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
RU\,Lup &$1.488$ & $4060$ & $0.0576$ & $0.5$ & $0.021^{\times2.5}_{\div2.9}$ & $5.3^{\times1.4}_{\div1.5}(+3)$ & $3.69^{+0.08}_{-0.07}$ & $0.0009^{\times2.5}_{\div2.0}$ & $20.1^{+2.3}_{-2.2}$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
AA\,Tau &$0.783$ & $4260$ & $0.009$ & $1.2$ & $0.025^{\times2.9}_{\div3.0}$ & $3.4^{\times1.7}_{\div1.6}(+3)$ & $3.64^{+0.11}_{-0.12}$ & $0.014^{\times2.5}_{\div2.2}$ & $20.0^{+4}_{-4}$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
GM\,Aur &$0.765$ & $4000$ & $0.01$ & $1.0$ & $0.055^{\times2.1}_{\div2.7}$ & $4.1^{\times1.6}_{\div1.6}(+3)$ & $4.32^{+0.28}_{-0.14}$ & $0.0022^{\times3.6}_{\div2.7}$ & $20.0^{+2.1}_{-2.5}$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
DN\,Tau &$0.711$ & $3986$ & $0.007$ & $1.4$ & $0.023^{\times3.1}_{\div2.9}$ & $6.0^{\times1.4}_{\div1.5}(+3)$ & $3.08^{+0.07}_{-0.05}$ & $0.014^{\times2.5}_{\div2.4}$ & $22.1^{+3.1}_{-2.8}$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
BP\,Tau &$0.739$ & $3950$ & $0.022$ & $1.1$ & $0.035^{\times2.3}_{\div2.6}$ & $4.1^{\times1.6}_{\div1.6}(+3)$ & $3.56^{+0.13}_{-0.15}$ & $0.0006^{\times4.5}_{\div3.8}$ & $18.0^{+2.7}_{-3.1}$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
DF\,Tau &$3.887$ & $3899$ & $0.035$ & $0.5$ & $0.024^{\times2.7}_{\div2.9}$ & $4.2^{\times1.6}_{\div1.8}(+3)$ & $3.21^{+0.18}_{-0.13}$ & $0.0056^{\times2.8}_{\div2.4}$ & $19.4^{+4}_{-3.4}$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
DO\,Tau &$0.9$ & $3800$ & $0.06$ & $0.5$ & $0.017^{\times2.6}_{\div2.9}$ & $5.0^{\times1.5}_{\div1.6}(+3)$ & $3.63^{+0.08}_{-0.10}$ & $0.013^{\times3.3}_{\div4.6}$ & $25.6^{+2.5}_{-2.6}$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
DM\,Tau &$0.245$ & $3779$ & $0.04$ & $0.6$ & $0.015^{\times2.1}_{\div2.5}$ & $4.7^{\times1.6}_{\div1.6}(+3)$ & $3.89^{+0.07}_{-0.07}$ & $0.00055^{\times2.7}_{\div2.6}$ & $20.8^{+2.4}_{-2.7}$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
CY\,Tau &$0.293$ & $3637$ & $0.004$ & $1.7$ & $0.029^{\times2.6}_{\div2.7}$ & $1.27^{\times1.4}_{\div1.3}(+3)$ & $3.50^{+0.14}_{-0.16}$ & $0.0006^{\times2.6}_{\div2.7}$ & $18.0^{+3.1}_{-3.2}$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
FT\,Tau &$0.255$ & $3400$ & $0.02$ & $0.5$ & $0.036^{\times2.7}_{\div2.9}$ & $3.1^{\times1.9}_{\div1.7}(+3)$ & $3.38^{+0.14}_{-0.17}$ & $0.009^{\times2.7}_{\div2.4}$ & $14.8^{+3.2}_{-2.8}$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
RECX\,15 &$0.11$ & $3400$ & $0.03$ & $0.5$ & $0.031^{\times2.3}_{\div2.5}$ & $5.0^{\times1.5}_{\div1.6}(+3)$ & $3.33^{+0.11}_{-0.11}$ & $0.0041^{\times2.3}_{\div2.3}$ & $19.0^{+4}_{-4}$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
\end{tabular}
\begin{tabular}{llllllllll} \hline & & & & & & & & \\[-1.9ex] 
Object &  $f_{\rm PAH}$ & $\rm PAH_{\rm charged}$ & $M_{\rm disk}$ [$\rm M_\odot$] & $R_{\rm in}$ [AU] & $R_{\rm taper}$ [AU] & $\epsilon$ & $H_0$ [AU] & $\beta$ & $M_{\rm disk,2}$ [$\rm M_\odot$] \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
HD\,97048 &$0.48^{\times1.5}_{\div1.7}$ & $0.80^{+0.10}_{-0.09}$ & $0.103^{\times1.3}_{\div1.3}$ & $50^{+9}_{-8}$ & $304^{\times1.1}_{\div1.1}$ & $0.82^{+0.27}_{-0.28}$ & $5.31^{+0.4}_{-0.24}$ & $1.264^{+0.034}_{-0.030}$ & $1.2^{\times3.4}_{\div2.9}(-7)$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
HD\,100546 &$0.012^{\times1.5}_{\div1.4}$ & $0.66^{+0.17}_{-0.16}$ & $0.0031^{\times1.2}_{\div1.2}$ & $29.9^{+3.0}_{-2.7}$ & $43^{\times1.3}_{\div1.2}$ & $0.79^{+0.24}_{-0.28}$ & $30^{+4}_{-4}$ & $1.11^{+0.07}_{-0.07}$ & $6^{\times3.9}_{\div3.4}(-8)$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
AB\,Aur &$0.05^{\times4.7}_{\div5.0}$ & $0.53^{+0.30}_{-0.33}$ & $0.0113^{\times1.1}_{\div1.1}$ & $9.2^{+2.9}_{-2.3}$ & $2.5^{\times1.2}_{\div1.2}(+2)$ & $0.73^{+0.17}_{-0.20}$ & $10.50^{+0.4}_{-0.28}$ & $1.371^{+0.016}_{-0.025}$ & $8^{\times2.3}_{\div2.2}(-7)$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
HD\,95881 &$0.020^{\times2.1}_{\div2.1}$ & $0.51^{+0.25}_{-0.23}$ & $0.0010^{\times1.8}_{\div1.9}$ & $41^{+14}_{-11}$ & $1.7^{\times1.6}_{\div1.8}(+2)$ & $1.00^{+0.35}_{-0.4}$ & $19^{+5}_{-4}$ & $1.15^{+0.07}_{-0.07}$ & $6^{\times4.7}_{\div4.8}(-6)$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
HD\,163296 &$0.034^{\times2.4}_{\div2.3}$ & $0.13^{+0.15}_{-0.09}$ & $0.054^{\times1.3}_{\div1.3}$ & $19^{+11}_{-8}$ & $1.5^{\times1.5}_{\div1.4}(+2)$ & $1.04^{+0.30}_{-0.32}$ & $7.1^{+0.6}_{-0.5}$ & $1.21^{+0.05}_{-0.05}$ & $3.7^{\times4.4}_{\div2.8}(-5)$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
49\,Cet &$0.00096^{\times1.5}_{\div1.6}$ & $0.84^{+0.11}_{-0.18}$ & $2.88^{\times1.1}_{\div1.3}(-5)$ & $67.7^{+1.6}_{-1.7}$ & $88^{\times1.2}_{\div1.2}$ & $0.37^{+0.25}_{-0.23}$ & $22^{+7}_{-4}$ & $1.12^{+0.07}_{-0.07}$ & $9^{\times2.2}_{\div4.0}(-11)$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
MWC\,480 &$0.06^{\times5.0}_{\div6.3}$ & $0.59^{+0.26}_{-0.32}$ & $0.034^{\times1.4}_{\div1.4}$ & $45^{+11}_{-11}$ & $1.5^{\times1.6}_{\div1.7}(+2)$ & $0.96^{+0.35}_{-0.34}$ & $8.5^{+1.1}_{-1.0}$ & $1.16^{+0.07}_{-0.07}$ & $1.1^{\times2.5}_{\div2.3}(-6)$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
HD\,169142 &$0.75^{\times1.2}_{\div1.3}$ & $0.90^{+0.07}_{-0.10}$ & $0.023^{\times1.3}_{\div1.3}$ & $10.4^{+1.0}_{-0.7}$ & $1.7^{\times1.5}_{\div1.5}(+2)$ & $1.11^{+0.22}_{-0.19}$ & $11.0^{+0.8}_{-0.8}$ & $1.05^{+0.04}_{-0.04}$ & $5^{\times5.5}_{\div5.7}(-6)$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
CQ\,Tau &$0.023^{\times4.6}_{\div4.3}$ & $0.46^{+0.30}_{-0.28}$ & $0.0054^{\times1.3}_{\div1.3}$ & $16.9^{+1.7}_{-1.9}$ & $22.0^{\times1.2}_{\div1.1}$ & $0.63^{+0.30}_{-0.27}$ & $9.8^{+1.3}_{-1.0}$ & $1.08^{+0.06}_{-0.05}$ & $9^{\times3.0}_{\div3.3}(-8)$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
HD\,142666 &$0.017^{\times2.3}_{\div2.4}$ & $0.42^{+0.31}_{-0.24}$ & $0.0066^{\times1.4}_{\div1.4}$ & $13^{+4}_{-4}$ & $1.2^{\times1.8}_{\div2.0}(+2)$ & $1.18^{+0.29}_{-0.27}$ & $15.3^{+2.9}_{-2.3}$ & $1.13^{+0.07}_{-0.06}$ & $3.2^{\times3.8}_{\div3.3}(-5)$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
HD\,135344B &$0.017^{\times3.9}_{\div4.4}$ & $0.49^{+0.30}_{-0.30}$ & $0.0073^{\times1.4}_{\div1.3}$ & $38^{+5}_{-4}$ & $93^{\times1.7}_{\div1.5}$ & $1.03^{+0.33}_{-0.31}$ & $19.1^{+2.4}_{-2.1}$ & $1.16^{+0.07}_{-0.07}$ & $6^{\times5.1}_{\div4.7}(-6)$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
V\,1149\,Sco &$0.022^{\times4.4}_{\div4.5}$ & $0.51^{+0.29}_{-0.30}$ & $0.0070^{\times1.5}_{\div1.4}$ & $11.5^{+1.5}_{-1.6}$ & $67^{\times1.8}_{\div1.6}$ & $1.27^{+0.29}_{-0.28}$ & $11.2^{+1.5}_{-1.0}$ & $1.10^{+0.05}_{-0.04}$ & $2.1^{\times3.1}_{\div2.6}(-8)$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
PDS\,66 &$0.026^{\times3.6}_{\div4.3}$ & $0.33^{+0.32}_{-0.22}$ & $0.0096^{\times1.4}_{\div1.4}$ & $1.60^{+0.18}_{-0.19}$ & $1.5^{\times1.7}_{\div1.7}(+2)$ & $0.84^{+0.22}_{-0.20}$ & $5.8^{+0.6}_{-0.5}$ & $1.104^{+0.035}_{-0.030}$ & $8^{\times7.6}_{\div3.7}(-9)$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
Lk\,Ca\,15 &$0.06^{\times4.6}_{\div5.5}$ & $0.47^{+0.31}_{-0.29}$ & $0.028^{\times1.3}_{\div1.3}$ & $3.8^{+3.3}_{-1.3}$ & $1.5^{\times1.5}_{\div1.5}(+2)$ & $0.89^{+0.26}_{-0.26}$ & $3.64^{+0.29}_{-0.23}$ & $1.221^{+0.030}_{-0.023}$ & $1.2^{\times3.0}_{\div2.3}(-8)$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
RY\,Lup &$0.040^{\times3.9}_{\div4.0}$ & $0.54^{+0.30}_{-0.31}$ & $0.0069^{\times1.4}_{\div1.4}$ & $7.9^{+0.9}_{-0.9}$ & $19^{\times1.2}_{\div1.3}$ & $0.81^{+0.22}_{-0.25}$ & $13.8^{+1.6}_{-1.3}$ & $1.07^{+0.06}_{-0.05}$ & $1.7^{\times2.2}_{\div1.9}(-8)$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
USco\,J1604-2130 &$0.008^{\times3.0}_{\div3.6}$ & $0.51^{+0.27}_{-0.26}$ & $0.0047^{\times1.4}_{\div1.3}$ & $37^{+5}_{-5}$ & $84^{\times1.6}_{\div1.5}$ & $0.80^{+0.32}_{-0.28}$ & $17.8^{+1.2}_{-1.0}$ & $1.18^{+0.07}_{-0.08}$ & $1.7^{\times4.2}_{\div3.6}(-6)$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
CI\,Tau &$0.023^{\times4.8}_{\div4.9}$ & $0.48^{+0.31}_{-0.29}$ & $0.026^{\times1.4}_{\div1.3}$ & $54^{+11}_{-14}$ & $1.3^{\times1.5}_{\div1.5}(+2)$ & $1.08^{+0.32}_{-0.33}$ & $13.3^{+1.5}_{-1.1}$ & $1.17^{+0.07}_{-0.06}$ & $0.00050^{\times3.0}_{\div3.0}$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
TW\,Cha &$0.029^{\times4.2}_{\div4.4}$ & $0.49^{+0.30}_{-0.29}$ & $0.0115^{\times1.4}_{\div1.4}$ & $1.46^{+0.31}_{-0.28}$ & $8^{\times1.8}_{\div1.8}(+1)$ & $1.10^{+0.32}_{-0.32}$ & $4.95^{+0.4}_{-0.31}$ & $1.140^{+0.027}_{-0.027}$ & $4.1^{\times2.1}_{\div1.7}(-9)$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
TW\,Hya &$0.07^{\times4.2}_{\div5.8}$ & $0.41^{+0.32}_{-0.27}$ & $0.0094^{\times1.2}_{\div1.2}$ & $41^{+12}_{-11}$ & $115^{\times1.4}_{\div1.3}$ & $0.69^{+0.28}_{-0.30}$ & $6.7^{+0.7}_{-0.6}$ & $1.27^{+0.06}_{-0.06}$ & $8.6^{\times1.9}_{\div1.7}(-7)$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
RU\,Lup &$0.032^{\times4.8}_{\div4.9}$ & $0.45^{+0.31}_{-0.28}$ & $0.024^{\times1.4}_{\div1.4}$ & $2.86^{+0.26}_{-0.26}$ & $1.3^{\times1.6}_{\div1.5}(+2)$ & $0.60^{+0.31}_{-0.28}$ & $13.8^{+1.4}_{-1.1}$ & $1.171^{+0.027}_{-0.024}$ & $3.8^{\times1.5}_{\div1.5}(-9)$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
AA\,Tau &$0.038^{\times5.2}_{\div5.0}$ & $0.51^{+0.30}_{-0.29}$ & $0.0064^{\times1.5}_{\div1.4}$ & $32^{+15}_{-16}$ & $70^{\times1.6}_{\div1.5}$ & $0.97^{+0.32}_{-0.32}$ & $10.1^{+1.1}_{-0.9}$ & $1.16^{+0.06}_{-0.06}$ & $1.5^{\times3.7}_{\div3.6}(-5)$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
GM\,Aur &$0.023^{\times4.7}_{\div4.6}$ & $0.49^{+0.31}_{-0.29}$ & $0.051^{\times1.4}_{\div1.3}$ & $12.3^{+1.9}_{-1.9}$ & $2.4^{\times1.3}_{\div1.3}(+2)$ & $0.49^{+0.27}_{-0.24}$ & $7.8^{+0.5}_{-0.4}$ & $1.261^{+0.033}_{-0.031}$ & $1.8^{\times6.5}_{\div4.2}(-7)$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
DN\,Tau &$0.047^{\times2.8}_{\div2.6}$ & $0.72^{+0.19}_{-0.31}$ & $0.018^{\times1.4}_{\div1.4}$ & $29^{+11}_{-8}$ & $1.2^{\times1.7}_{\div1.7}(+2)$ & $1.15^{+0.32}_{-0.30}$ & $11.0^{+1.3}_{-1.4}$ & $1.17^{+0.06}_{-0.07}$ & $2.2^{\times3.2}_{\div3.3}(-5)$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
BP\,Tau &$0.05^{\times4.8}_{\div4.6}$ & $0.54^{+0.30}_{-0.31}$ & $0.0110^{\times1.5}_{\div1.5}$ & $23^{+11}_{-8}$ & $1.0^{\times1.8}_{\div1.8}(+2)$ & $0.98^{+0.31}_{-0.31}$ & $8.7^{+2.1}_{-1.8}$ & $1.16^{+0.07}_{-0.06}$ & $5^{\times4.8}_{\div7.1}(-6)$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
DF\,Tau &$0.011^{\times5.2}_{\div4.4}$ & $0.36^{+0.34}_{-0.24}$ & $0.00065^{\times1.9}_{\div1.8}$ & $34^{+16}_{-17}$ & $1.1^{\times2.0}_{\div1.9}(+2)$ & $1.0^{+0.4}_{-0.4}$ & $7.0^{+8}_{-3.0}$ & $1.14^{+0.07}_{-0.07}$ & $4.1^{\times1.9}_{\div2.1}(-5)$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
DO\,Tau &$0.043^{\times4.7}_{\div5.1}$ & $0.49^{+0.30}_{-0.30}$ & $0.0064^{\times1.3}_{\div1.3}$ & $1.9^{+1.1}_{-0.6}$ & $32^{\times1.5}_{\div1.4}$ & $1.14^{+0.25}_{-0.23}$ & $24.5^{+2.0}_{-1.6}$ & $1.164^{+0.026}_{-0.034}$ & $3.0^{\times5.7}_{\div7.5}(-5)$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
DM\,Tau &$0.032^{\times3.6}_{\div4.4}$ & $0.61^{+0.26}_{-0.32}$ & $0.018^{\times1.4}_{\div1.3}$ & $4.1^{+0.4}_{-0.4}$ & $86^{\times1.5}_{\div1.4}$ & $0.93^{+0.26}_{-0.30}$ & $6.6^{+0.5}_{-0.5}$ & $1.272^{+0.029}_{-0.031}$ & $4.1^{\times1.9}_{\div1.7}(-9)$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
CY\,Tau &$0.037^{\times5.2}_{\div4.5}$ & $0.49^{+0.30}_{-0.29}$ & $0.043^{\times1.6}_{\div1.6}$ & $7.5^{+3.5}_{-3.1}$ & $64^{\times1.9}_{\div1.6}$ & $1.10^{+0.30}_{-0.27}$ & $8.1^{+1.3}_{-1.0}$ & $1.08^{+0.04}_{-0.05}$ & $1.7^{\times3.8}_{\div3.8}(-5)$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
FT\,Tau &$0.020^{\times3.9}_{\div4.5}$ & $0.47^{+0.32}_{-0.30}$ & $0.048^{\times1.9}_{\div1.8}$ & $19.5^{+2.5}_{-2.5}$ & $22.3^{\times1.1}_{\div1.1}$ & $0.27^{+0.26}_{-0.17}$ & $15.4^{+1.5}_{-1.2}$ & $1.13^{+0.06}_{-0.06}$ & $9^{\times3.7}_{\div3.3}(-6)$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
RECX\,15 &$0.015^{\times4.8}_{\div4.5}$ & $0.44^{+0.33}_{-0.28}$ & $6.4^{\times1.7}_{\div1.7}(-5)$ & $15^{+14}_{-8}$ & $1.0^{\times2.2}_{\div2.1}(+2)$ & $1.10^{+0.4}_{-0.33}$ & $10^{+6}_{-5}$ & $1.16^{+0.07}_{-0.07}$ & $1.2^{\times1.8}_{\div1.7}(-6)$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
\end{tabular}
\begin{tabular}{lllllllll} \hline & & & & & & & & \\[-1.9ex] 
Object &  $\epsilon_2$ & $H_2$ [AU] & $\beta_2$ & $R_{\rm in,2}$ [AU] & $R_{\rm out,2}$ [AU] & $a_{\rm max,2}$ [$\rm \mu m$] & $f_{\rm PAH,2}$ & $incl$ [deg] \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
HD\,97048&$0.7^{+0.6}_{-0.6}$ & $0.0226^{+0.0028}_{-0.0017}$ & $1.22^{+0.16}_{-0.16}$ & $0.44^{\times1.2}_{\div1.2}$ & $0.68^{\times1.2}_{\div1.1}$ & $7^{\times3.4}_{\div5.5}(+1)$ & $0.0007^{\times15}_{\div18}$ & $40.0$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
HD\,100546&$0.7^{+0.5}_{-0.4}$ & $0.13^{+0.06}_{-0.04}$ & $0.98^{+0.22}_{-0.19}$ & $0.45^{\times1.1}_{\div1.1}$ & $3.2^{\times2.3}_{\div2.1}$ & $1.5^{\times8.6}_{\div35}(+2)$ & $0.00018^{\times9.4}_{\div12}$ & $42.0$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
AB\,Aur&$0.1^{+0.5}_{-0.4}$ & $0.096^{+0.006}_{-0.004}$ & $0.87^{+0.12}_{-0.10}$ & $0.430^{\times1.1}_{\div1.1}$ & $5.7^{\times1.4}_{\div1.4}$ & $38^{\times11}_{\div13}$ & $0.0009^{\times9.2}_{\div14}$ & $30.0$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
HD\,95881&$0.7^{+0.5}_{-0.5}$ & $0.051^{+0.014}_{-0.009}$ & $1.17^{+0.07}_{-0.08}$ & $0.306^{\times1.1}_{\div1.1}$ & $2.0^{\times1.3}_{\div1.2}$ & $40^{\times6.5}_{\div4.2}$ & $0.00031^{\times7.9}_{\div12}$ & $55.0$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
HD\,163296&$0.9^{+0.4}_{-0.4}$ & $0.039^{+0.006}_{-0.005}$ & $1.17^{+0.05}_{-0.05}$ & $0.39^{\times1.1}_{\div1.1}$ & $5.5^{\times1.4}_{\div1.3}$ & $2.1^{\times3.6}_{\div2.1}$ & $0.00029^{\times9.5}_{\div14}$ & $50.0$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
49\,Cet&$-0.49^{+0.4}_{-0.33}$ & $0.08^{+0.08}_{-0.04}$ & $1.20^{+0.25}_{-0.28}$ & $3.4^{\times4.8}_{\div8.0}$ & $32^{\times1.4}_{\div1.5}$ & $3.3^{\times1.9}_{\div2.3}(+2)$ & $6^{\times5.8}_{\div8.1}(-5)$ & $70.0$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
MWC\,480&$0.25^{+0.28}_{-0.29}$ & $0.21^{+0.06}_{-0.04}$ & $1.23^{+0.14}_{-0.14}$ & $0.232^{\times1.1}_{\div1.1}$ & $6.7^{\times1.6}_{\div1.4}$ & $1.4^{\times5.8}_{\div7.5}(+2)$ & $0.0008^{\times13}_{\div14}$ & $37.5$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
HD\,169142&$0.6^{+0.6}_{-0.5}$ & $0.066^{+0.016}_{-0.020}$ & $1.10^{+0.10}_{-0.18}$ & $0.1260^{\times1.03}_{\div1.02}$ & $0.132^{\times1.04}_{\div1.03}$ & $1.2^{\times5.5}_{\div7.2}(+2)$ & $0.0005^{\times12}_{\div15}$ & $13.0$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
CQ\,Tau&$0.66^{+0.33}_{-0.29}$ & $0.18^{+0.07}_{-0.04}$ & $0.96^{+0.19}_{-0.20}$ & $0.295^{\times1.1}_{\div1.1}$ & $6.0^{\times1.8}_{\div2.3}$ & $1.8^{\times4.6}_{\div5.9}(+2)$ & $0.0004^{\times7.5}_{\div11}$ & $35.0$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
HD\,142666&$0.8^{+0.4}_{-0.4}$ & $0.061^{+0.011}_{-0.007}$ & $1.17^{+0.06}_{-0.05}$ & $0.167^{\times1.1}_{\div1.05}$ & $3.8^{\times1.6}_{\div1.5}$ & $11^{\times7.0}_{\div6.0}$ & $0.0005^{\times7.5}_{\div14}$ & $45.0$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
HD\,135344B&$0.7^{+0.6}_{-0.6}$ & $0.129^{+0.04}_{-0.031}$ & $1.01^{+0.18}_{-0.16}$ & $0.186^{\times1.04}_{\div1.1}$ & $0.199^{\times1.04}_{\div1.04}$ & $1.0^{\times7.0}_{\div12}(+2)$ & $0.00029^{\times8.4}_{\div10}$ & $14.0$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
V\,1149\,Sco&$1.15^{+0.29}_{-0.28}$ & $0.16^{+0.06}_{-0.05}$ & $0.86^{+0.17}_{-0.16}$ & $0.113^{\times1.1}_{\div1.1}$ & $3.0^{\times2.1}_{\div2.5}$ & $1.5^{\times5.6}_{\div8.3}(+2)$ & $0.00038^{\times7.9}_{\div11}$ & $45.0$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
PDS\,66&$0.7^{+0.6}_{-0.6}$ & $0.032^{+0.013}_{-0.008}$ & $0.99^{+0.14}_{-0.12}$ & $0.066^{\times1.1}_{\div1.1}$ & $0.071^{\times1.1}_{\div1.1}$ & $4^{\times4.1}_{\div7.6}(+2)$ & $0.00033^{\times9.0}_{\div11}$ & $31.0$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
Lk\,Ca\,15&$0.41^{+0.30}_{-0.27}$ & $0.053^{+0.027}_{-0.016}$ & $1.02^{+0.14}_{-0.15}$ & $0.095^{\times1.2}_{\div1.2}$ & $2.2^{\times1.8}_{\div1.6}$ & $1.7^{\times5.9}_{\div8.0}(+2)$ & $0.0004^{\times8.7}_{\div13}$ & $49.0$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
RY\,Lup&$0.93^{+0.28}_{-0.26}$ & $0.22^{+0.05}_{-0.04}$ & $1.08^{+0.12}_{-0.14}$ & $0.132^{\times1.1}_{\div1.1}$ & $3.8^{\times1.5}_{\div1.7}$ & $0.98^{\times1.7}_{\div1.6}$ & $0.00016^{\times11}_{\div12}$ & $60.0$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
USco\,J1604-2130&$0.5^{+0.5}_{-0.5}$ & $0.087^{+0.020}_{-0.018}$ & $1.02^{+0.07}_{-0.08}$ & $0.0465^{\times1.03}_{\div1.03}$ & $0.0480^{\times1.05}_{\div1.02}$ & $1.7^{\times2.6}_{\div2.6}(+2)$ & $0.00029^{\times5.7}_{\div6.9}$ & $10.0$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
CI\,Tau&$0.76^{+0.34}_{-0.34}$ & $0.075^{+0.006}_{-0.005}$ & $1.075^{+0.021}_{-0.021}$ & $0.107^{\times1.1}_{\div1.1}$ & $9^{\times1.5}_{\div1.6}$ & $4^{\times13}_{\div7.8}(+1)$ & $0.00033^{\times9.4}_{\div11}$ & $46.0$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
TW\,Cha&$0.59^{+0.29}_{-0.27}$ & $0.11^{+0.05}_{-0.04}$ & $0.95^{+0.14}_{-0.15}$ & $0.085^{\times1.1}_{\div1.2}$ & $1.02^{\times1.3}_{\div1.3}$ & $8^{\times7.9}_{\div8.3}(+1)$ & $0.0005^{\times7.7}_{\div11}$ & $45.0$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
TW\,Hya&$-0.84^{+0.09}_{-0.08}$ & $0.13^{+0.06}_{-0.04}$ & $1.33^{+0.11}_{-0.11}$ & $0.041^{\times1.5}_{\div1.3}$ & $15.7^{\times1.2}_{\div1.2}$ & $6^{\times13}_{\div7.5}(+1)$ & $0.00031^{\times9.9}_{\div12}$ & $7.0$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
RU\,Lup&$0.7^{+0.5}_{-0.5}$ & $0.43^{+0.04}_{-0.04}$ & $0.59^{+0.07}_{-0.07}$ & $0.139^{\times1.1}_{\div1.1}$ & $0.167^{\times1.1}_{\div1.1}$ & $1.4^{\times2.1}_{\div2.9}(+3)$ & $0.0005^{\times7.8}_{\div11}$ & $24.0$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
AA\,Tau&$0.8^{+0.5}_{-0.5}$ & $0.061^{+0.009}_{-0.007}$ & $1.19^{+0.04}_{-0.05}$ & $0.120^{\times1.1}_{\div1.2}$ & $2.4^{\times1.5}_{\div1.3}$ & $3.2^{\times3.5}_{\div3.8}(+2)$ & $0.0005^{\times9.7}_{\div12}$ & $59.0$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
GM\,Aur&$0.5^{+0.5}_{-0.4}$ & $0.030^{+0.025}_{-0.007}$ & $1.24^{+0.10}_{-0.12}$ & $0.080^{\times1.9}_{\div1.5}$ & $4.9^{\times1.7}_{\div2.1}$ & $6^{\times9.0}_{\div12}(+1)$ & $0.0004^{\times7.9}_{\div11}$ & $55.0$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
DN\,Tau&$0.8^{+0.5}_{-0.4}$ & $0.043^{+0.007}_{-0.005}$ & $1.207^{+0.035}_{-0.035}$ & $0.061^{\times1.3}_{\div1.3}$ & $4.8^{\times1.8}_{\div1.6}$ & $1.3^{\times3.8}_{\div4.1}(+2)$ & $0.00033^{\times10}_{\div12}$ & $35.18$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
BP\,Tau&$0.58^{+0.33}_{-0.31}$ & $0.068^{+0.019}_{-0.009}$ & $1.20^{+0.06}_{-0.05}$ & $0.058^{\times1.2}_{\div1.2}$ & $2.24^{\times1.5}_{\div1.2}$ & $21^{\times15}_{\div8.7}$ & $0.0005^{\times8.4}_{\div12}$ & $30.0$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
DF\,Tau&$0.96^{+0.32}_{-0.4}$ & $0.055^{+0.008}_{-0.005}$ & $1.107^{+0.035}_{-0.034}$ & $0.228^{\times1.1}_{\div1.1}$ & $6.0^{\times1.2}_{\div1.1}$ & $47^{\times4.5}_{\div3.6}$ & $0.00027^{\times8.0}_{\div11}$ & $65.0$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
DO\,Tau&$0.8^{+0.5}_{-0.6}$ & $0.110^{+0.014}_{-0.012}$ & $1.02^{+0.05}_{-0.06}$ & $0.123^{\times1.1}_{\div1.1}$ & $1.1^{\times1.6}_{\div1.6}$ & $16^{\times16}_{\div8.7}$ & $0.00022^{\times11}_{\div12}$ & $40.0$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
DM\,Tau&$-0.48^{+0.4}_{-0.32}$ & $0.08^{+0.07}_{-0.04}$ & $1.08^{+0.25}_{-0.21}$ & $0.08^{\times2.2}_{\div1.9}$ & $3.1^{\times1.2}_{\div1.3}$ & $2.7^{\times5.1}_{\div8.8}(+2)$ & $0.0005^{\times9.6}_{\div13}$ & $35.0$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
CY\,Tau&$0.8^{+0.4}_{-0.4}$ & $0.055^{+0.009}_{-0.005}$ & $0.952^{+0.035}_{-0.034}$ & $0.041^{\times1.1}_{\div1.2}$ & $1.8^{\times1.9}_{\div2.2}$ & $8^{\times4.5}_{\div5.4}(+1)$ & $0.0005^{\times8.8}_{\div12}$ & $30.0$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
FT\,Tau&$0.6^{+0.5}_{-0.4}$ & $0.104^{+0.014}_{-0.012}$ & $1.190^{+0.04}_{-0.035}$ & $0.041^{\times1.1}_{\div1.1}$ & $1.83^{\times1.2}_{\div1.2}$ & $8^{\times4.5}_{\div2.5}$ & $0.00033^{\times8.7}_{\div12}$ & $60.0$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
RECX\,15&$0.70^{+0.28}_{-0.27}$ & $0.230^{+0.022}_{-0.018}$ & $1.34^{+0.06}_{-0.06}$ & $0.039^{\times1.1}_{\div1.2}$ & $3.3^{\times1.5}_{\div1.4}$ & $3.3^{\times2.3}_{\div2.3}(+2)$ & $0.00030^{\times6.9}_{\div9.6}$ & $60.0$ \\  & & & & & & & & \\[-1.9ex]  \hline  & & & & & & & & \\[-1.9ex] 
\end{tabular}
